Data-Driven Confounder Selection via Markov and Bayesian Networks

To unbiasedly estimate a causal effect on an outcome unconfoundedness is often assumed. If there is sufficient knowledge on the underlying causal structure then existing confounder selection criteria can be used to select subsets of the observed pretreatment covariates, $X$, sufficient for unconfoundedness, if such subsets exist. Here, estimation of these target subsets is considered when the underlying causal structure is unknown. The proposed method is to model the causal structure by a probabilistic graphical model, e.g., a Markov or Bayesian network, estimate this graph from observed data and select the target subsets given the estimated graph. The approach is evaluated by simulation both in a high-dimensional setting where unconfoundedness holds given $X$ and in a setting where unconfoundedness only holds given subsets of $X$. Several common target subsets are investigated and the selected subsets are compared with respect to accuracy in estimating the average causal effect. The proposed method is implemented with existing software that can easily handle high-dimensional data, in terms of large samples and large number of covariates. The results from the simulation study show that, if unconfoundedness holds given $X$, this approach is very successful in selecting the target subsets, outperforming alternative approaches based on random forests and LASSO, and that the subset estimating the target subset containing all causes of outcome yields smallest MSE in the average causal effect estimation.

==> (inline-0) <==
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline
500 &   & $X$ & 100.0 & 100.0 & 100.0 & 100 & 0.340 & 1.370 & 1.992 & 0.133 & 0.163 & 0.044 \\ 
  \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 88.1 & 83.7 & 83.7 & 5 & 0.251 & 0.937 & 0.941 & 0.208 & 0.755 & 0.612 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 63.6 & 63.6 & 61.8 & 3 & 0.406 & 0.757 & 0.737 & 0.404 & 0.703 & 0.658 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 88.5 & 27.3 & 27.3 & 4 & 0.195 & 0.501 & 0.289 & 0.189 & 0.392 & 0.189 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 84.9 & 84.9 & 84.0 & 3 & 0.195 & 0.586 & 0.381 & 0.197 & 0.526 & 0.316 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 99.2 & 28.4 & 28.4 & 7 & 0.176 & 0.791 & 0.656 & 0.101 & 0.319 & 0.112 \\ 
         \cline{2-13}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 46.2 & 15.7 & 15.7 & 4 & 0.791 & 1.045 & 1.718 & 0.772 & 0.920 & 1.442 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 31.6 & 31.6 & 31.2 & 2 & 0.857 & 0.829 & 1.421 & 0.848 & 0.808 & 1.371 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 72.1 & 15.6 & 15.6 & 4 & 0.363 & 0.597 & 0.488 & 0.363 & 0.526 & 0.409 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 69.3 & 69.3 & 68.6 & 3 & 0.360 & 0.670 & 0.579 & 0.363 & 0.626 & 0.524 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 88.2 & 12.5 & 12.5 & 7 & 0.291 & 0.842 & 0.794 & 0.240 & 0.521 & 0.329 \\ 
   \cline{2-13}
 & RF & $\widehat{X}_{\rightarrow T}$ & 63.6 & 44.7 & 32.8 & 5 & 0.459 & 0.941 & 1.096 & 0.450 & 0.791 & 0.829 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 18.7 & 17.9 & 0.1 & 3 & 0.926 & 0.752 & 1.423 & 0.921 & 0.659 & 1.282 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 88.5 & 88.5 & 83.0 & 5 & 0.202 & 0.497 & 0.288 & 0.182 & 0.385 & 0.181 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 38.5 & 38.5 & 0.0 & 3 & 0.609 & 0.606 & 0.738 & 0.615 & 0.537 & 0.666 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 96.9 & 38.9 & 28.8 & 7 & 0.165 & 0.728 & 0.557 & 0.108 & 0.282 & 0.091 \\ 
     \cline{2-13}
 & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 0.0 & 22 & 0.061 & 0.971 & 0.948 & 0.058 & 0.502 & 0.256 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 75.5 & 1.6 & 9 & 0.055 & 0.616 & 0.382 & 0.062 & 0.427 & 0.186 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.0 & 30 & 0.157 & 0.550 & 0.327 & 0.112 & 0.152 & 0.036 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 99.8 & 94.5 & 1.7 & 8 & 0.094 & 0.597 & 0.365 & 0.077 & 0.393 & 0.160 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 0.0 & 45 & 0.198 & 1.013 & 1.066 & 0.121 & 0.175 & 0.045 \\ 
       \hline
1000  &  & $X$ & 100.0 & 100.0 & 100.0 & 100 & 0.128 & 0.789 & 0.638 & 0.057 & 0.128 & 0.020 \\ 
    \cline{2-13}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & 0.103 & 0.691 & 0.488 & 0.038 & 0.496 & 0.248 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 94.9 & 94.9 & 91.7 & 3 & 0.094 & 0.459 & 0.219 & 0.088 & 0.403 & 0.170 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & 0.025 & 0.218 & 0.048 & 0.029 & 0.087 & 0.008 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.7 & 3 & 0.020 & 0.317 & 0.101 & 0.031 & 0.277 & 0.078 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 100.0 & 8 & 0.112 & 0.595 & 0.366 & 0.037 & 0.135 & 0.020 \\ 
     \cline{2-13}
   & MMHC & $\widehat{X}_{\rightarrow T}$ & 96.9 & 96.8 & 96.8 & 5 & 0.134 & 0.713 & 0.527 & 0.075 & 0.539 & 0.296 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 91.8 & 91.8 & 90.9 & 3 & 0.118 & 0.473 & 0.238 & 0.112 & 0.427 & 0.195 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 66.1 & 56.4 & 56.4 & 5 & 0.394 & 0.551 & 0.459 & 0.392 & 0.522 & 0.427 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 66.1 & 66.1 & 65.3 & 3 & 0.390 & 0.577 & 0.485 & 0.394 & 0.562 & 0.471 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 98.8 & 89.0 & 89.0 & 8 & 0.121 & 0.610 & 0.387 & 0.052 & 0.204 & 0.044 \\ 
       \cline{2-13}
   & RF & $\widehat{X}_{\rightarrow T}$ & 89.6 & 82.6 & 81.3 & 5 & 0.211 & 0.726 & 0.572 & 0.150 & 0.584 & 0.364 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 29.9 & 29.7 & 0.0 & 3 & 0.774 & 0.682 & 1.063 & 0.769 & 0.623 & 0.979 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 97.9 & 97.9 & 97.9 & 5 & 0.049 & 0.277 & 0.079 & 0.054 & 0.198 & 0.042 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 55.6 & 55.6 & 0.0 & 4 & 0.421 & 0.503 & 0.430 & 0.429 & 0.467 & 0.403 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 81.1 & 80.1 & 8 & 0.104 & 0.566 & 0.331 & 0.038 & 0.135 & 0.020 \\ 
    \cline{2-13}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 0.0 & 20 & 0.045 & 0.690 & 0.478 & 0.042 & 0.415 & 0.174 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 77.2 & 3.4 & 7 & 0.010 & 0.406 & 0.165 & 0.047 & 0.299 & 0.092 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.0 & 24 & 0.052 & 0.333 & 0.113 & 0.050 & 0.096 & 0.012 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 95.7 & 5.2 & 6 & 0.027 & 0.378 & 0.143 & 0.046 & 0.276 & 0.078 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 0.0 & 38 & 0.114 & 0.649 & 0.434 & 0.058 & 0.128 & 0.020 \\ 
    \hline  
         \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex} 
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline
 2000 &   &  $X$ & 100.0 & 100.0 & 100.0 & 100 & 0.090 & 0.500 & 0.258 & 0.041 & 0.099 & 0.011 \\ 
   \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 99.9 & 5 & 0.062 & 0.484 & 0.239 & 0.038 & 0.351 & 0.125 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.8 & 99.8 & 96.8 & 3 & 0.023 & 0.274 & 0.075 & 0.026 & 0.237 & 0.057 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & 0.018 & 0.151 & 0.023 & 0.018 & 0.062 & 0.004 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.8 & 3 & 0.006 & 0.227 & 0.051 & 0.020 & 0.193 & 0.038 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 99.9 & 8 & 0.079 & 0.444 & 0.204 & 0.027 & 0.097 & 0.010 \\ 
     \cline{2-13}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & 0.062 & 0.484 & 0.239 & 0.037 & 0.351 & 0.124 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.8 & 99.8 & 99.5 & 3 & 0.023 & 0.271 & 0.074 & 0.024 & 0.237 & 0.057 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & 0.018 & 0.151 & 0.023 & 0.018 & 0.062 & 0.004 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.9 & 3 & 0.006 & 0.227 & 0.051 & 0.019 & 0.193 & 0.038 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 100.0 & 8 & 0.079 & 0.444 & 0.204 & 0.027 & 0.097 & 0.010 \\ 
      \cline{2-13}
  & RF & $\widehat{X}_{\rightarrow T}$ & 99.0 & 98.8 & 98.8 & 5 & 0.072 & 0.492 & 0.247 & 0.048 & 0.362 & 0.134 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 44.0 & 44.0 & 0.0 & 3 & 0.617 & 0.627 & 0.774 & 0.618 & 0.599 & 0.741 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 99.9 & 99.9 & 99.9 & 5 & 0.019 & 0.153 & 0.024 & 0.020 & 0.073 & 0.006 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 69.3 & 69.3 & 14.7 & 4 & 0.288 & 0.456 & 0.291 & 0.300 & 0.440 & 0.283 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.7 & 98.7 & 8 & 0.077 & 0.444 & 0.203 & 0.029 & 0.097 & 0.010 \\ 
     \cline{2-13}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 0.1 & 18 & 0.016 & 0.484 & 0.235 & 0.017 & 0.309 & 0.096 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 73.2 & 7.4 & 6 & -0.006 & 0.270 & 0.073 & 0.018 & 0.210 & 0.044 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.0 & 18 & 0.031 & 0.205 & 0.043 & 0.030 & 0.070 & 0.006 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 97.2 & 15.1 & 5 & 0.006 & 0.256 & 0.065 & 0.025 & 0.196 & 0.039 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 0.0 & 31 & 0.067 & 0.455 & 0.211 & 0.034 & 0.097 & 0.011 \\ 
     \hline
   10000  &   & $X$ & 100.0 & 100.0 & 100.0 & 100 & 0.015 & 0.202 & 0.041 & 0.018 & 0.040 & 0.002 \\ 
 \cline{2-13}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 99.9 & 5 & 0.014 & 0.220 & 0.049 & 0.021 & 0.147 & 0.022 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 100.0 & 94.1 & 3 & 0.012 & 0.117 & 0.014 & 0.012 & 0.107 & 0.012 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & 0.002 & 0.056 & 0.003 & 0.006 & 0.025 & 0.001 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.8 & 3 & 0.004 & 0.096 & 0.009 & 0.010 & 0.090 & 0.008 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 99.9 & 8 & 0.014 & 0.206 & 0.043 & 0.012 & 0.040 & 0.002 \\ 
 \cline{2-13}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & 0.015 & 0.220 & 0.049 & 0.021 & 0.147 & 0.022 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 100.0 & 99.5 & 3 & 0.009 & 0.112 & 0.013 & 0.011 & 0.106 & 0.011 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & 0.002 & 0.056 & 0.003 & 0.006 & 0.025 & 0.001 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.8 & 3 & 0.004 & 0.096 & 0.009 & 0.010 & 0.089 & 0.008 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 100.0 & 8 & 0.014 & 0.206 & 0.043 & 0.012 & 0.040 & 0.002 \\ 
 \cline{2-13}
  & RF & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & 0.015 & 0.220 & 0.049 & 0.021 & 0.147 & 0.022 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 98.5 & 98.5 & 0.0 & 4 & 0.026 & 0.202 & 0.041 & 0.029 & 0.183 & 0.034 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & 0.002 & 0.056 & 0.003 & 0.006 & 0.025 & 0.001 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 80.1 & 80.1 & 80.1 & 3 & 0.191 & 0.386 & 0.185 & 0.201 & 0.396 & 0.197 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 100.0 & 8 & 0.014 & 0.206 & 0.043 & 0.011 & 0.040 & 0.002 \\ 
    \hline
       \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline
  500 &  &  $X$ & 100.0 & 100.0 & 100.0 & 100 & -0.016 & 0.132 & 0.018 & -0.066 & 0.079 & 0.011 \\ 
    \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 88.1 & 83.7 & 83.7 & 5 & -0.011 & 0.081 & 0.007 & -0.037 & 0.147 & 0.023 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 57.3 & 57.3 & 55.6 & 3 & -0.025 & 0.062 & 0.004 & -0.074 & 0.121 & 0.020 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 68.4 & 28.5 & 28.2 & 4 & -0.024 & 0.052 & 0.003 & -0.034 & 0.061 & 0.005 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 66.4 & 66.4 & 65.9 & 3 & -0.021 & 0.056 & 0.004 & -0.048 & 0.095 & 0.011 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 97.7 & 38.1 & 37.8 & 7 & -0.009 & 0.077 & 0.006 & -0.056 & 0.147 & 0.025 \\ 
    \cline{2-13}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 46.2 & 15.7 & 15.7 & 4 & -0.046 & 0.084 & 0.009 & -0.062 & 0.140 & 0.023 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 29.0 & 29.0 & 28.4 & 2 & -0.050 & 0.065 & 0.007 & -0.110 & 0.136 & 0.030 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 60.7 & 21.2 & 21.1 & 4 & -0.028 & 0.053 & 0.004 & -0.040 & 0.068 & 0.006 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 59.1 & 59.1 & 58.6 & 3 & -0.025 & 0.057 & 0.004 & -0.053 & 0.098 & 0.012 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 85.4 & 17.8 & 17.8 & 7 & -0.017 & 0.077 & 0.006 & -0.056 & 0.145 & 0.024 \\ 
     \cline{2-13}
 & RF & $\widehat{X}_{\rightarrow T}$ & 63.2 & 44.6 & 33.1 & 5 & -0.023 & 0.078 & 0.007 & -0.053 & 0.137 & 0.022 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 24.6 & 24.2 & 0.0 & 3 & -0.049 & 0.065 & 0.007 & -0.080 & 0.090 & 0.015 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 35.0 & 35.0 & 17.0 & 5 & -0.043 & 0.059 & 0.005 & -0.053 & 0.052 & 0.006 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 9.4 & 9.3 & 0.0 & 3 & -0.059 & 0.054 & 0.006 & -0.073 & 0.051 & 0.008 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 78.6 & 18.0 & 7.6 & 7 & -0.014 & 0.073 & 0.005 & -0.069 & 0.119 & 0.019 \\ 
      \cline{2-13}
   & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 0.0 & 23 & -0.003 & 0.089 & 0.008 & -0.079 & 0.124 & 0.022 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 95.1 & 69.4 & 2.0 & 9 & -0.004 & 0.063 & 0.004 & -0.049 & 0.101 & 0.013 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.0 & 49 & -0.010 & 0.073 & 0.005 & -0.049 & 0.064 & 0.007 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 99.8 & 92.7 & 0.7 & 12 & -0.008 & 0.066 & 0.004 & -0.046 & 0.104 & 0.013 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 0.0 & 60 & -0.013 & 0.103 & 0.011 & -0.064 & 0.084 & 0.011 \\ 
   \hline
    1000 & & $X$ & 100.0 & 100.0 & 100.0 & 100 & -0.006 & 0.071 & 0.005 & -0.054 & 0.078 & 0.009 \\ 
  \cline{2-13}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & -0.006 & 0.060 & 0.004 & -0.008 & 0.125 & 0.016 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 92.8 & 92.8 & 90.9 & 3 & -0.006 & 0.039 & 0.002 & -0.041 & 0.093 & 0.010 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 98.3 & 97.9 & 97.9 & 5 & -0.002 & 0.029 & 0.001 & -0.009 & 0.030 & 0.001 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 98.3 & 98.3 & 98.0 & 3 & -0.001 & 0.031 & 0.001 & -0.023 & 0.069 & 0.005 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 99.6 & 99.6 & 8 & -0.007 & 0.056 & 0.003 & -0.081 & 0.146 & 0.028 \\ 
    \cline{2-13}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 96.9 & 96.8 & 96.8 & 5 & -0.008 & 0.061 & 0.004 & -0.011 & 0.124 & 0.016 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 89.9 & 89.9 & 88.5 & 3 & -0.008 & 0.040 & 0.002 & -0.042 & 0.093 & 0.010 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 70.7 & 59.1 & 59.1 & 5 & -0.019 & 0.040 & 0.002 & -0.026 & 0.036 & 0.002 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 70.7 & 70.7 & 69.9 & 3 & -0.019 & 0.042 & 0.002 & -0.034 & 0.067 & 0.006 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 99.2 & 87.4 & 87.4 & 8 & -0.007 & 0.057 & 0.003 & -0.079 & 0.149 & 0.028 \\ 
    \cline{2-13}
 & RF & $\widehat{X}_{\rightarrow T}$ & 89.8 & 83.6 & 82.6 & 5 & -0.013 & 0.061 & 0.004 & -0.013 & 0.120 & 0.015 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 37.6 & 37.6 & 0.0 & 3 & -0.040 & 0.053 & 0.004 & -0.064 & 0.071 & 0.009 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 67.9 & 67.9 & 64.0 & 5 & -0.020 & 0.040 & 0.002 & -0.026 & 0.037 & 0.002 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 35.1 & 35.1 & 0.0 & 3 & -0.037 & 0.040 & 0.003 & -0.046 & 0.038 & 0.004 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 97.8 & 55.6 & 52.9 & 8 & -0.008 & 0.054 & 0.003 & -0.080 & 0.148 & 0.028 \\ 
    \cline{2-13}
 & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 0.0 & 20 & -0.005 & 0.062 & 0.004 & -0.043 & 0.121 & 0.016 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.7 & 74.0 & 2.6 & 8 & -0.002 & 0.041 & 0.002 & -0.029 & 0.096 & 0.010 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.0 & 54 & -0.007 & 0.050 & 0.003 & -0.039 & 0.066 & 0.006 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 92.3 & 0.6 & 12 & -0.004 & 0.047 & 0.002 & -0.025 & 0.096 & 0.010 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 0.0 & 63 & -0.008 & 0.065 & 0.004 & -0.064 & 0.106 & 0.015 \\ 
     \hline    
     \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline
  2000& & $X$ & 100.0 & 100.0 & 100.0 & 100 & -0.003 & 0.046 & 0.002 & -0.088 & 0.137 & 0.026 \\ 
  \cline{2-13}
    & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 99.9 & 5 & -0.003 & 0.043 & 0.002 & -0.009 & 0.094 & 0.009 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.6 & 99.6 & 95.7 & 3 & -0.002 & 0.026 & 0.001 & -0.028 & 0.083 & 0.008 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & -0.001 & 0.019 & 3e-04 & -0.005 & 0.016 & 3e-04 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.8 & 3 & 2e-04 & 0.022 & 5e-04 & -0.014 & 0.056 & 0.003 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 99.9 & 8 & -0.004 & 0.041 & 0.002 & -0.100 & 0.145 & 0.031 \\ 
    \cline{2-13}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & -0.003 & 0.043 & 0.002 & -0.009 & 0.095 & 0.009 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.6 & 99.6 & 98.0 & 3 & -0.002 & 0.026 & 0.001 & -0.026 & 0.078 & 0.007 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & -0.001 & 0.019 & 3e-04 & -0.005 & 0.016 & 3e-04 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.9 & 3 & 2e-04 & 0.022 & 5e-04 & -0.011 & 0.047 & 0.002 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 100.0 & 8 & -0.004 & 0.041 & 0.002 & -0.096 & 0.144 & 0.030 \\ 
    \cline{2-13}
   & RF & $\widehat{X}_{\rightarrow T}$ & 98.8 & 98.7 & 98.7 & 5 & -0.004 & 0.044 & 0.002 & -0.014 & 0.091 & 0.009 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 51.3 & 51.3 & 0.0 & 4 & -0.031 & 0.046 & 0.003 & -0.046 & 0.051 & 0.005 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 96.5 & 96.5 & 96.4 & 5 & -0.003 & 0.022 & 5e-04 & -0.008 & 0.020 & 4e-04 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 66.6 & 66.6 & 9.7 & 4 & -0.018 & 0.032 & 0.001 & -0.026 & 0.038 & 0.002 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 95.2 & 95.2 & 8 & -0.004 & 0.041 & 0.002 & -0.097 & 0.148 & 0.031 \\ 
    \cline{2-13}
 & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 0.0 & 18 & -0.001 & 0.043 & 0.002 & -0.033 & 0.117 & 0.015 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 72.0 & 6.8 & 7 & -2e-05 & 0.028 & 0.001 & -0.021 & 0.081 & 0.007 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.0 & 54 & -0.003 & 0.034 & 0.001 & -0.054 & 0.110 & 0.015 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 90.9 & 1.3 & 10 & -0.002 & 0.033 & 0.001 & -0.021 & 0.108 & 0.012 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 0.0 & 62 & -0.003 & 0.044 & 0.002 & -0.092 & 0.134 & 0.026 \\ 
        \hline 
   10000   &   &  $X$ & 100.0 & 100.0 & 100.0 & 100 & -4e-04 & 0.018 & 3e-04 & -0.150 & 0.130 & 0.040 \\ 
    \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 99.9 & 5 & -0.001 & 0.018 &3e-04 & -0.012 & 0.055 & 0.003 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 100.0 & 97.3 & 3 & -4e-04 & 0.010 & 1e-04 & -0.016 & 0.067 & 0.005 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & 2e-05 & 0.008 & 6e-05 & -0.002 & 0.007 & 5e-05 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.8 & 3 & -9e-05 & 0.009 & 8e-05 & -0.004 & 0.025 & 0.001 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 99.9 & 8 & -0.001 & 0.017 &3e-04 & -0.146 & 0.127 & 0.038 \\
           \cline{2-13}
   & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & -0.001 & 0.018 & 3e-04 & -0.012 & 0.055 & 0.003 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 100.0 & 98.8 & 3 & -4e-04 & 0.010 & 1e-04 & -0.013 & 0.060 & 0.004 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & 2e-05 & 0.008 & 6e-05 & -0.002 & 0.007 &5e-05 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.8 & 3 & -9e-05 & 0.009 & 8e-05 & -0.003 & 0.022 & 0.001 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 100.0 & 8 & -0.001 & 0.017 & 3e-04 & -0.146 & 0.128 & 0.038 \\ 
      \cline{2-13}
   & RF & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & -0.001 & 0.018 & 3e-04 & -0.013 & 0.055 & 0.003 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 82.7 & 82.7 & 36.3 & 3 & -0.011 & 0.025 & 0.001 & -0.022 & 0.046 & 0.003 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & 2e-05 & 0.008 & 6e-05 & -0.002 & 0.007 & 5e-05 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 80.4 & 80.4 & 80.4 & 3 & -0.011 & 0.024 & 0.001 & -0.015 & 0.033 & 0.001 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 100.0 & 8 & -0.001 & 0.017 & 3e-04 & -0.148 & 0.129 & 0.038 \\ 
       \hline       
     \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline    
500&   & $X$ & 100.0 & 100.0 & 100.0 & 100 & 0.286 & 2.077 & 4.396 & 0.013 & 0.279 & 0.078 \\
     \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 88.1 & 83.7 & 83.7 & 5 & 0.275 & 1.310 & 1.791 & 0.086 & 0.998 & 1.003 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 83.2 & 83.2 & 81.8 & 3 & 0.172 & 0.906 & 0.850 & 0.145 & 0.791 & 0.647 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 99.0 & 12.2 & 12.1 & 4 & -0.033 & 0.712 & 0.508 & -0.019 & 0.388 & 0.151 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 95.2 & 95.2 & 94.4 & 3 & 0.022 & 0.756 & 0.572 & 0.010 & 0.639 & 0.408 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 99.9 & 11.2 & 11.1 & 7 & 0.154 & 1.198 & 1.459 & -0.051 & 0.513 & 0.266 \\ 
      \cline{2-13}
    & MMHC & $\widehat{X}_{\rightarrow T}$ & 46.2 & 15.7 & 15.7 & 4 & 0.883 & 1.280 & 2.417 & 0.768 & 1.119 & 1.843 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 43.6 & 43.6 & 42.9 & 2 & 0.664 & 0.953 & 1.350 & 0.650 & 0.896 & 1.226 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 98.4 & 7.2 & 7.2 & 4 & -0.025 & 0.723 & 0.523 & -0.011 & 0.420 & 0.176 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 95.0 & 95.0 & 93.9 & 3 & 0.026 & 0.768 & 0.591 & 0.013 & 0.652 & 0.425 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 99.7 & 4.3 & 4.3 & 7 & 0.167 & 1.153 & 1.357 & -0.038 & 0.518 & 0.269 \\ 
       \cline{2-13}
   & RF & $\widehat{X}_{\rightarrow T}$ & 63.6 & 44.7 & 32.8 & 5 & 0.457 & 1.257 & 1.787 & 0.342 & 1.021 & 1.158 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 6.1 & 5.7 & 0.1 & 3 & 1.028 & 0.907 & 1.879 & 0.988 & 0.747 & 1.533 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 52.5 & 52.2 & 17.3 & 5 & 0.498 & 0.787 & 0.867 & 0.455 & 0.533 & 0.491 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 13.9 & 13.7 & 0.0 & 4 & 0.853 & 0.792 & 1.354 & 0.876 & 0.623 & 1.156 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 84.6 & 21.9 & 5.9 & 8 & 0.255 & 1.152 & 1.393 & 0.125 & 0.481 & 0.247 \\ 
            \cline{2-13}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 0.0 & 22 & 0.166 & 1.414 & 2.027 & -0.082 & 0.714 & 0.517 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.5 & 75.6 & 4.9 & 7 & 0.139 & 0.944 & 0.910 & 0.022 & 0.643 & 0.414 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.0 & 31 & 0.270 & 1.045 & 1.166 & 0.010 & 0.241 & 0.058 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 99.8 & 94.6 & 1.5 & 9 & 0.256 & 0.978 & 1.023 & 0.040 & 0.606 & 0.369 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 0.0 & 46 & 0.266 & 1.521 & 2.383 & -0.002 & 0.272 & 0.074 \\ 
       \hline
      1000 &   & $X$ & 100.0 & 100.0 & 100.0 & 100 & 0.161 & 1.192 & 1.448 & -0.034 & 0.196 & 0.039 \\ 
           \cline{2-13}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & 0.072 & 0.959 & 0.926 & -0.029 & 0.685 & 0.471 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 100.0 & 98.5 & 3 & -0.034 & 0.606 & 0.369 & -0.042 & 0.510 & 0.262 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 64.6 & 64.6 & 5 & -0.043 & 0.490 & 0.242 & -0.029 & 0.195 & 0.039 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.5 & 3 & -0.039 & 0.533 & 0.285 & -0.031 & 0.449 & 0.202 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 64.6 & 64.6 & 8 & 0.080 & 0.944 & 0.897 & -0.036 & 0.272 & 0.075 \\ 
              \cline{2-13}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 96.9 & 96.8 & 96.8 & 5 & 0.111 & 0.969 & 0.952 & 0.007 & 0.716 & 0.513 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 96.9 & 96.9 & 96.6 & 3 & -0.003 & 0.629 & 0.396 & -0.012 & 0.539 & 0.290 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 99.7 & 32.3 & 32.3 & 4 & -0.042 & 0.499 & 0.251 & -0.023 & 0.241 & 0.059 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 99.7 & 99.7 & 99.3 & 3 & -0.036 & 0.535 & 0.288 & -0.026 & 0.451 & 0.204 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 32.5 & 32.5 & 7 & 0.087 & 0.943 & 0.897 & -0.037 & 0.331 & 0.111 \\ 
           \cline{2-13}
  & RF & $\widehat{X}_{\rightarrow T}$ & 89.6 & 82.6 & 81.3 & 5 & 0.174 & 0.998 & 1.026 & 0.082 & 0.745 & 0.562 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 2.6 & 2.5 & 0.0 & 3 & 1.041 & 0.636 & 1.489 & 1.016 & 0.544 & 1.329 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 57.6 & 57.6 & 55.7 & 5 & 0.392 & 0.632 & 0.553 & 0.389 & 0.504 & 0.406 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 29.9 & 29.9 & 0.0 & 3 & 0.639 & 0.621 & 0.794 & 0.650 & 0.531 & 0.705 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 96.2 & 45.8 & 44.1 & 7 & 0.095 & 0.921 & 0.858 & 0.004 & 0.298 & 0.089 \\ 
         \cline{2-13}
 & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 0.0 & 20 & 0.072 & 1.036 & 1.079 & -0.074 & 0.579 & 0.341 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 79.3 & 4.7 & 7 & 0.081 & 0.667 & 0.451 & -0.031 & 0.460 & 0.212 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.0 & 24 & 0.121 & 0.688 & 0.488 & -0.023 & 0.165 & 0.028 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 97.1 & 4.0 & 7 & 0.140 & 0.671 & 0.470 & -0.014 & 0.469 & 0.220 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 0.0 & 38 & 0.124 & 1.035 & 1.086 & -0.032 & 0.191 & 0.038 \\ 
      \hline 
    \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex} 
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline    
 2000 &   & $X$ & 100.0 & 100.0 & 100.0 & 100 & 0.067 & 0.803 & 0.650 & -0.035 & 0.134 & 0.019 \\ 
\cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 99.9 & 5 & 0.059 & 0.737 & 0.546 & -0.017 & 0.485 & 0.236 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 100.0 & 97.7 & 3 & -0.035 & 0.423 & 0.180 & -0.028 & 0.355 & 0.127 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & -0.028 & 0.336 & 0.114 & -0.023 & 0.090 & 0.009 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.8 & 3 & -0.034 & 0.368 & 0.136 & -0.027 & 0.304 & 0.093 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 99.9 & 8 & 0.045 & 0.702 & 0.495 & -0.024 & 0.119 & 0.015 \\ 
  \cline{2-13}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & 0.059 & 0.736 & 0.546 & -0.016 & 0.482 & 0.232 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 100.0 & 99.9 & 3 & -0.038 & 0.417 & 0.176 & -0.031 & 0.351 & 0.124 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 95.5 & 95.5 & 5 & -0.028 & 0.336 & 0.114 & -0.020 & 0.095 & 0.009 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.3 & 3 & -0.033 & 0.366 & 0.135 & -0.025 & 0.302 & 0.092 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 95.5 & 95.5 & 8 & 0.043 & 0.704 & 0.497 & -0.020 & 0.134 & 0.018 \\ 
       \cline{2-13}
  & RF & $\widehat{X}_{\rightarrow T}$ & 99.0 & 98.8 & 98.8 & 5 & 0.066 & 0.742 & 0.554 & -0.007 & 0.498 & 0.248 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.2 & 0.2 & 0.0 & 3 & 1.079 & 0.441 & 1.358 & 1.068 & 0.348 & 1.262 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 57.3 & 57.3 & 57.3 & 5 & 0.392 & 0.548 & 0.454 & 0.402 & 0.492 & 0.404 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 37.3 & 37.3 & 2.0 & 3 & 0.573 & 0.539 & 0.618 & 0.579 & 0.490 & 0.575 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 99.8 & 56.4 & 56.4 & 8 & 0.048 & 0.712 & 0.509 & -0.013 & 0.159 & 0.025 \\ 
  \cline{2-13}
 & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 0.1 & 18 & 0.041 & 0.753 & 0.568 & -0.036 & 0.431 & 0.187 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 79.6 & 7.5 & 6 & 0.026 & 0.464 & 0.216 & -0.001 & 0.330 & 0.109 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.0 & 18 & 0.057 & 0.461 & 0.216 & -0.020 & 0.107 & 0.012 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 99.2 & 4.5 & 6 & 0.083 & 0.461 & 0.220 & 0.011 & 0.337 & 0.114 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 0.0 & 31 & 0.037 & 0.748 & 0.561 & -0.021 & 0.126 & 0.016 \\ 
      \hline
     10000 &   & $X$ & 100.0 & 100.0 & 100.0 & 100 & 0.003 & 0.344 & 0.118 & -0.019 & 0.058 & 0.004 \\ 
 \cline{2-13}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 99.9 & 5 & 0.001 & 0.349 & 0.122 & -0.013 & 0.220 & 0.049 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 100.0 & 98.1 & 3 & -0.009 & 0.179 & 0.032 & -0.004 & 0.149 & 0.022 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & -0.011 & 0.135 & 0.018 & -0.007 & 0.039 & 0.002 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.8 & 3 & -0.012 & 0.152 & 0.023 & -0.001 & 0.130 & 0.017 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 99.9 & 8 & 0.005 & 0.337 & 0.114 & -0.008 & 0.050 & 0.003 \\ 
        \cline{2-13}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & 0.002 & 0.349 & 0.122 & -0.010 & 0.221 & 0.049 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 100.0 & 99.8 & 3 & -0.009 & 0.176 & 0.031 & -0.004 & 0.148 & 0.022 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 100.0 & 5 & -0.011 & 0.135 & 0.018 & -0.006 & 0.039 & 0.002 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 100.0 & 99.8 & 3 & -0.012 & 0.152 & 0.023 & -5e-04 & 0.131 & 0.017 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 100.0 & 100.0 & 8 & 0.004 & 0.337 & 0.114 & -0.007 & 0.050 & 0.003 \\ 
    \cline{2-13}
  & RF & $\widehat{X}_{\rightarrow T}$ & 100.0 & 100.0 & 100.0 & 5 & 0.002 & 0.349 & 0.122 & -0.010 & 0.220 & 0.048 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.0 & 3 & 1.085 & 0.188 & 1.213 & 1.080 & 0.156 & 1.192 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 54.5 & 54.5 & 54.5 & 5 & 0.443 & 0.485 & 0.431 & 0.441 & 0.490 & 0.435 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 40.4 & 40.4 & 40.4 & 2 & 0.574 & 0.475 & 0.555 & 0.582 & 0.477 & 0.566 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 54.5 & 54.5 & 8 & 0.008 & 0.337 & 0.114 & -0.006 & 0.066 & 0.004 \\ 
         \hline
     \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
 \hline
500 &  &$X$ & 0.0 & 100.0 & 0.0 & 100 & -2.263 & 2.141 & 9.702 & -1.819 & 0.580 & 3.643 \\ 
  \cline{2-13}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 64.6 & 63.5 & 63.5 & 5 & 0.374 & 1.604 & 2.714 & 0.334 & 1.388 & 2.037 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.2 & 0.2 & 0.2 & 2 & 2.180 & 1.324 & 6.503 & 2.180 & 1.297 & 6.436 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & 1.520 & 1.307 & 4.016 & 1.534 & 1.258 & 3.934 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.6 & 0.2 & 2 & 1.884 & 1.402 & 5.515 & 1.898 & 1.362 & 5.457 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 1.1 & 0.0 & 7 & -2.032 & 1.415 & 6.131 & -2.133 & 0.983 & 5.517 \\ 
    \cline{2-13}
   & MMHC & $\widehat{X}_{\rightarrow T}$ & 10.3 & 8.1 & 8.1 & 4 & 1.146 & 1.473 & 3.484 & 1.109 & 1.259 & 2.816 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.0 & 2 & 2.323 & 1.224 & 6.895 & 2.334 & 1.188 & 6.858 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & 1.569 & 1.285 & 4.112 & 1.592 & 1.237 & 4.064 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.3 & 0.1 & 1 & 1.936 & 1.382 & 5.660 & 1.955 & 1.343 & 5.623 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.1 & 0.0 & 6 & -1.328 & 1.350 & 3.586 & -1.377 & 0.961 & 2.819 \\ 
   \cline{2-13}
   & RF & $\widehat{X}_{\rightarrow T}$ & 17.7 & 39.6 & 6.7 & 5 & -1.373 & 1.643 & 4.584 & -1.350 & 1.436 & 3.885 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.7 & 0.7 & 0.6 & 3 & 0.471 & 1.069 & 1.364 & 0.555 & 0.909 & 1.135 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.1 & 0.0 & 3 & 1.189 & 1.187 & 2.823 & 1.276 & 1.062 & 2.757 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & 1.168 & 1.194 & 2.789 & 1.252 & 1.073 & 2.718 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.4 & 0.0 & 7 & -1.949 & 1.316 & 5.532 & -1.919 & 0.911 & 4.512 \\ 
     \cline{2-13}
    & LASSO & $\widehat{X}_{\rightarrow T}$ & 9.9 & 100.0 & 0.0 & 27 & -2.344 & 1.646 & 8.203 & -2.163 & 0.894 & 5.476 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 5.7 & 84.4 & 0.2 & 18 & -2.294 & 1.509 & 7.539 & -2.106 & 0.968 & 5.371 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 50 & -2.263 & 1.489 & 7.338 & -1.913 & 0.597 & 4.015 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 5.8 & 89.5 & 0.0 & 21 & -2.293 & 1.438 & 7.325 & -2.120 & 0.775 & 5.096 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 100.0 & 0.0 & 62 & -2.323 & 1.837 & 8.771 & -1.964 & 0.599 & 4.215 \\ 
     \hline
1000    &  &  $X$ & 0.0 & 100.0 & 0.0 & 100 & -2.537 & 1.236 & 7.963 & -2.494 & 0.439 & 6.414 \\ 
  \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 75.5 & 98.7 & 75.5 & 5 & -0.662 & 1.575 & 2.918 & -0.697 & 1.378 & 2.385 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 8.0 & 9.2 & 7.9 & 3 & 0.856 & 1.299 & 2.421 & 0.870 & 1.238 & 2.290 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 2.1 & 0.0 & 4 & 0.166 & 1.098 & 1.233 & 0.191 & 1.045 & 1.128 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 16.4 & 2.0 & 3 & 0.293 & 1.163 & 1.439 & 0.309 & 1.104 & 1.314 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 14.8 & 0.0 & 8 & -2.716 & 0.982 & 8.340 & -2.748 & 0.521 & 7.823 \\ 
       \cline{2-13}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 80.7 & 80.7 & 80.7 & 5 & 0.242 & 1.186 & 1.466 & 0.210 & 0.975 & 0.994 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 4.9 & 4.9 & 4.8 & 2 & 1.526 & 1.043 & 3.417 & 1.543 & 0.991 & 3.361 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.5 & 0.0 & 4 & 0.441 & 0.997 & 1.190 & 0.458 & 0.946 & 1.104 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 7.6 & 1.1 & 3 & 0.559 & 1.068 & 1.454 & 0.566 & 1.011 & 1.343 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 7.7 & 0.0 & 8 & -2.504 & 1.079 & 7.435 & -2.539 & 0.714 & 6.957 \\ 
     \cline{2-13}
 & RF & $\widehat{X}_{\rightarrow T}$ & 14.0 & 77.4 & 11.9 & 6 & -2.094 & 1.456 & 6.506 & -2.131 & 1.237 & 6.073 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.0 & 3 & 0.351 & 0.793 & 0.752 & 0.396 & 0.692 & 0.636 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & 1.582 & 1.015 & 3.535 & 1.634 & 0.969 & 3.609 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & 1.574 & 1.028 & 3.534 & 1.623 & 0.973 & 3.581 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.1 & 0.0 & 7 & -2.509 & 1.077 & 7.453 & -2.528 & 0.696 & 6.876 \\ 
         \cline{2-13}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.5 & 100.0 & 0.0 & 25 & -2.746 & 1.100 & 8.748 & -2.680 & 0.574 & 7.511 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.5 & 92.2 & 0.1 & 17 & -2.653 & 0.991 & 8.022 & -2.592 & 0.572 & 7.046 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 43 & -2.503 & 0.993 & 7.251 & -2.435 & 0.448 & 6.131 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.4 & 85.0 & 0.0 & 19 & -2.580 & 0.916 & 7.494 & -2.542 & 0.559 & 6.775 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 100.0 & 0.0 & 55 & -2.614 & 1.132 & 8.112 & -2.569 & 0.441 & 6.794 \\ 
         \hline   
      \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline
 2000& & $X$ & 0.0 & 100.0 & 0.0 & 100 & -2.706 & 0.850 & 8.044 & -2.735 & 0.352 & 7.606 \\ 
   \cline{2-13}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 15.5 & 100.0 & 15.5 & 6 & -2.349 & 1.133 & 6.802 & -2.436 & 1.027 & 6.987 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 7.7 & 40.1 & 7.7 & 4 & -1.304 & 1.108 & 2.929 & -1.290 & 1.071 & 2.812 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 17.3 & 0.0 & 5 & -0.975 & 0.645 & 1.367 & -0.957 & 0.597 & 1.273 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 83.9 & 0.3 & 4 & -0.976 & 0.684 & 1.421 & -0.956 & 0.634 & 1.315 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 22.0 & 0.0 & 8 & -2.743 & 0.726 & 8.051 & -2.828 & 0.369 & 8.133 \\ 
          \cline{2-13}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 99.7 & 99.7 & 99.7 & 5 & 0.032 & 0.821 & 0.675 & 0.043 & 0.652 & 0.427 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 28.9 & 28.9 & 28.9 & 3 & 0.835 & 0.871 & 1.455 & 0.840 & 0.802 & 1.349 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 1.8 & 0.0 & 4 & -0.140 & 0.565 & 0.338 & -0.135 & 0.528 & 0.297 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 18.3 & 0.0 & 3 & -0.150 & 0.594 & 0.375 & -0.130 & 0.556 & 0.326 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 17.9 & 0.0 & 8 & -2.741 & 0.732 & 8.051 & -2.820 & 0.383 & 8.097 \\ 
     \cline{2-13}
 & RF & $\widehat{X}_{\rightarrow T}$ & 9.6 & 97.5 & 9.5 & 6 & -2.481 & 1.061 & 7.280 & -2.557 & 0.906 & 7.361 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.0 & 3 & 0.211 & 0.598 & 0.402 & 0.242 & 0.525 & 0.334 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & 2.175 & 1.020 & 5.771 & 2.186 & 0.995 & 5.770 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 2 & 2.173 & 1.027 & 5.776 & 2.181 & 0.999 & 5.753 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 7 & -2.704 & 0.741 & 7.859 & -2.792 & 0.421 & 7.974 \\ 
          \cline{2-13}
   & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 23 & -2.805 & 0.795 & 8.499 & -2.788 & 0.443 & 7.969 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 95.2 & 0.0 & 15 & -2.747 & 0.721 & 8.067 & -2.711 & 0.444 & 7.544 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 38 & -2.640 & 0.700 & 7.458 & -2.653 & 0.367 & 7.173 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 85.8 & 0.0 & 17 & -2.675 & 0.710 & 7.662 & -2.686 & 0.424 & 7.392 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 100.0 & 0.0 & 49 & -2.705 & 0.784 & 7.929 & -2.758 & 0.341 & 7.721 \\ 
        \hline   
    10000   &   & $X$ & 0.0 & 100.0 & 0.0 & 100 & -2.839 & 0.358 & 8.185 & -2.867 & 0.160 & 8.248 \\ 
     \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 6 & -2.834 & 0.367 & 8.166 & -2.899 & 0.212 & 8.448 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 5 & -2.545 & 0.253 & 6.542 & -2.540 & 0.167 & 6.479 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 98.0 & 0.0 & 7 & -2.300 & 0.377 & 5.434 & -2.286 & 0.345 & 5.344 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 99.9 & 0.0 & 5 & -2.305 & 0.381 & 5.460 & -2.287 & 0.351 & 5.353 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 98.1 & 0.0 & 9 & -2.832 & 0.351 & 8.145 & -2.902 & 0.159 & 8.449 \\ 
       \cline{2-13}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 6 & -2.834 & 0.367 & 8.166 & -2.898 & 0.210 & 8.443 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 5 & -2.545 & 0.253 & 6.542 & -2.541 & 0.168 & 6.485 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 49.0 & 0.0 & 6 & -1.323 & 0.784 & 2.364 & -1.302 & 0.776 & 2.296 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 79.0 & 0.0 & 4 & -1.322 & 0.789 & 2.371 & -1.304 & 0.780 & 2.310 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 69.3 & 0.0 & 9 & -2.832 & 0.351 & 8.145 & -2.902 & 0.165 & 8.447 \\  
       \cline{2-13}
  & RF & $\widehat{X}_{\rightarrow T}$ & 0.3 & 100.0 & 0.3 & 6 & -2.826 & 0.390 & 8.137 & -2.890 & 0.247 & 8.415 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.0 & 2 & 0.871 & 0.394 & 0.914 & 0.878 & 0.377 & 0.914 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 2 & 2.976 & 0.129 & 8.876 & 2.983 & 0.119 & 8.914 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 2 & 2.977 & 0.130 & 8.881 & 2.982 & 0.119 & 8.905 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 7 & -2.820 & 0.356 & 8.080 & -2.893 & 0.193 & 8.406 \\
              \hline 
     \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex} 
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline
   500&  &  $X$ & 0.0 & 100.0 & 0.0 & 100 & 0.095 & 0.103 & 0.019 & 0.015 & 0.080 & 0.007 \\
  \cline{2-13}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 64.6 & 63.5 & 63.5 & 5 & -0.014 & 0.080 & 0.007 & -0.097 & 0.173 & 0.039 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.3 & 0.3 & 0.3 & 2 & -0.086 & 0.071 & 0.012 & -0.122 & 0.173 & 0.045 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & -0.059 & 0.068 & 0.008 & -0.065 & 0.068 & 0.009 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 1.0 & 0.7 & 2 & -0.074 & 0.071 & 0.011 & -0.081 & 0.133 & 0.024 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.3 & 0.0 & 7 & 0.083 & 0.067 & 0.011 & 0.022 & 0.113 & 0.013 \\ 
         \cline{2-13}
   & MMHC & $\widehat{X}_{\rightarrow T}$ & 10.3 & 8.1 & 8.1 & 4 & -0.047 & 0.078 & 0.008 & -0.106 & 0.145 & 0.032 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.0 & 2 & -0.094 & 0.065 & 0.013 & -0.130 & 0.194 & 0.055 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & -0.061 & 0.067 & 0.008 & -0.066 & 0.068 & 0.009 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.3 & 0.2 & 2 & -0.076 & 0.070 & 0.011 & -0.084 & 0.134 & 0.025 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 6 & 0.056 & 0.067 & 0.008 & 0.004 & 0.119 & 0.014 \\ 
    \cline{2-13}
 & RF & $\widehat{X}_{\rightarrow T}$ & 17.5 & 39.1 & 6.8 & 5 & 0.055 & 0.076 & 0.009 & -0.017 & 0.149 & 0.023 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 2.9 & 2.9 & 2.4 & 3 & -0.008 & 0.056 & 0.003 & -0.051 & 0.091 & 0.011 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & -0.069 & 0.065 & 0.009 & -0.077 & 0.066 & 0.010 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.1 & 0.0 & 3 & -0.069 & 0.065 & 0.009 & -0.078 & 0.067 & 0.011 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.3 & 0.0 & 7 & 0.079 & 0.063 & 0.010 & 0.020 & 0.097 & 0.010 \\ 
     \cline{2-13}
 & LASSO & $\widehat{X}_{\rightarrow T}$ & 9.9 & 100.0 & 0.2 & 27 & 0.093 & 0.076 & 0.014 & 0.004 & 0.107 & 0.011 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 5.6 & 71.3 & 0.1 & 17 & 0.083 & 0.070 & 0.012 & 0.013 & 0.109 & 0.012 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 96.8 & 0.0 & 48 & 0.087 & 0.068 & 0.012 & 0.022 & 0.076 & 0.006 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 6.1 & 87.7 & 0.0 & 17 & 0.084 & 0.064 & 0.011 & 0.014 & 0.100 & 0.010 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 98.9 & 0.0 & 61 & 0.096 & 0.085 & 0.017 & 0.020 & 0.084 & 0.007 \\ 
     \hline
   1000 &  & $X$ & 0.0 & 100.0 & 0.0 & 100 & 0.098 & 0.058 & 0.013 & 0.039 & 0.072 & 0.007 \\ 
    \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 75.5 & 98.7 & 75.5 & 5 & 0.025 & 0.071 & 0.006 & -0.038 & 0.160 & 0.027 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 8.4 & 8.9 & 8.2 & 3 & -0.034 & 0.058 & 0.005 & -0.090 & 0.143 & 0.028 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 3.9 & 0.0 & 4 & -0.003 & 0.052 & 0.003 & -0.014 & 0.048 & 0.003 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.2 & 17.4 & 2.4 & 3 & -0.008 & 0.054 & 0.003 & -0.025 & 0.077 & 0.006 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 16.8 & 0.0 & 8 & 0.104 & 0.043 & 0.013 & 0.045 & 0.113 & 0.015 \\ 
       \cline{2-13}
   & MMHC & $\widehat{X}_{\rightarrow T}$ & 80.7 & 80.7 & 80.7 & 5 & -0.010 & 0.059 & 0.004 & -0.087 & 0.152 & 0.031 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 6.6 & 6.6 & 6.5 & 2 & -0.058 & 0.051 & 0.006 & -0.122 & 0.153 & 0.038 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 1.8 & 0.0 & 4 & -0.010 & 0.049 & 0.003 & -0.019 & 0.046 & 0.002 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 10.6 & 1.5 & 3 & -0.015 & 0.051 & 0.003 & -0.033 & 0.082 & 0.008 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 12.2 & 0.0 & 8 & 0.097 & 0.047 & 0.012 & 0.041 & 0.114 & 0.015 \\ 
         \cline{2-13}
 & RF & $\widehat{X}_{\rightarrow T}$ & 14.5 & 77.0 & 12.2 & 6 & 0.081 & 0.061 & 0.010 & 0.034 & 0.135 & 0.019 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 2.8 & 2.8 & 2.7 & 3 & -0.006 & 0.038 & 0.001 & -0.038 & 0.076 & 0.007 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & -0.077 & 0.052 & 0.009 & -0.083 & 0.048 & 0.009 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 2 & -0.077 & 0.052 & 0.009 & -0.084 & 0.047 & 0.009 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 7 & 0.099 & 0.044 & 0.012 & 0.040 & 0.109 & 0.013 \\  
   \cline{2-13}
 & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.6 & 100.0 & 0.0 & 25 & 0.105 & 0.047 & 0.013 & 0.034 & 0.093 & 0.010 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.6 & 89.9 & 0.0 & 19 & 0.102 & 0.044 & 0.012 & 0.038 & 0.093 & 0.010 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 60 & 0.098 & 0.048 & 0.012 & 0.045 & 0.067 & 0.006 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.3 & 88.0 & 0.0 & 22 & 0.100 & 0.044 & 0.012 & 0.037 & 0.085 & 0.009 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 100.0 & 0.0 & 68 & 0.099 & 0.056 & 0.013 & 0.037 & 0.076 & 0.007 \\ 
     \hline   
     \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline
 2000 &  & $X$ & 0.0 & 100.0 & 0.0 & 100 & 0.105 & 0.035 & 0.012 & 0.049 & 0.086 & 0.010 \\ 
     \cline{2-13}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 15.5 & 100.0 & 15.5 & 6 & 0.090 & 0.047 & 0.010 & 0.047 & 0.140 & 0.022 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 6.9 & 38.4 & 6.8 & 4 & 0.049 & 0.046 & 0.005 & 0.011 & 0.110 & 0.012 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 26.7 & 0.0 & 5 & 0.040 & 0.033 & 0.003 & 0.029 & 0.030 & 0.002 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 77.1 & 0.6 & 4 & 0.040 & 0.035 & 0.003 & 0.027 & 0.038 & 0.002 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 35.3 & 0.0 & 8 & 0.104 & 0.031 & 0.012 & 0.040 & 0.117 & 0.015 \\ 
           \cline{2-13}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 99.7 & 99.7 & 99.7 & 5 & -0.001 & 0.041 & 0.002 & -0.087 & 0.151 & 0.030 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 39.7 & 39.7 & 39.5 & 3 & -0.026 & 0.040 & 0.002 & -0.145 & 0.177 & 0.052 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 7.3 & 0.0 & 5 & 0.017 & 0.033 & 0.001 & 0.009 & 0.029 & 0.001 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 33.1 & 0.2 & 3 & 0.017 & 0.033 & 0.001 & 0.008 & 0.034 & 0.001 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 27.7 & 0.0 & 8 & 0.104 & 0.031 & 0.012 & 0.040 & 0.113 & 0.014 \\ 
        \cline{2-13}
   & RF & $\widehat{X}_{\rightarrow T}$ & 9.2 & 97.8 & 9.2 & 6 & 0.095 & 0.044 & 0.011 & 0.050 & 0.140 & 0.022 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 2.7 & 2.7 & 2.7 & 3 & -0.006 & 0.025 & 0.001 & -0.031 & 0.064 & 0.005 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 2 & -0.095 & 0.045 & 0.011 & -0.097 & 0.045 & 0.011 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 2 & -0.095 & 0.045 & 0.011 & -0.097 & 0.045 & 0.011 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 7 & 0.103 & 0.032 & 0.012 & 0.048 & 0.111 & 0.015 \\ 
         \cline{2-13}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 22 & 0.107 & 0.032 & 0.012 & 0.048 & 0.107 & 0.014 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 95.4 & 0.0 & 17 & 0.104 & 0.031 & 0.012 & 0.054 & 0.105 & 0.014 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 60 & 0.102 & 0.031 & 0.011 & 0.045 & 0.093 & 0.011 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 86.1 & 0.0 & 21 & 0.103 & 0.030 & 0.011 & 0.052 & 0.101 & 0.013 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 100.0 & 0.0 & 67 & 0.104 & 0.033 & 0.012 & 0.044 & 0.098 & 0.012 \\ 
       \hline
 10000 &   &  $X$ & 0.0 & 100.0 & 0.0 & 100 & 0.106 & 0.013 & 0.011 & 0.047 & 0.106 & 0.013 \\ 
      \cline{2-13}
   & MMPC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 6 & 0.106 & 0.013 & 0.011 & 0.087 & 0.125 & 0.023 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 5 & 0.095 & 0.010 & 0.009 & 0.081 & 0.020 & 0.007 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 7 & 0.089 & 0.009 & 0.008 & 0.082 & 0.011 & 0.007 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 5 & 0.089 & 0.009 & 0.008 & 0.080 & 0.013 & 0.007 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 100.0 & 0.0 & 9 & 0.106 & 0.013 & 0.011 & 0.037 & 0.117 & 0.015 \\ 
         \cline{2-13}
   & MMHC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 6 & 0.106 & 0.013 & 0.011 & 0.084 & 0.123 & 0.022 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 5 & 0.095 & 0.010 & 0.009 & 0.081 & 0.020 & 0.007 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 81.0 & 0.0 & 7 & 0.072 & 0.024 & 0.006 & 0.066 & 0.023 & 0.005 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 94.9 & 0.0 & 5 & 0.073 & 0.024 & 0.006 & 0.065 & 0.023 & 0.005 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 86.1 & 0.0 & 9 & 0.106 & 0.013 & 0.011 & 0.036 & 0.120 & 0.016 \\ 
       \cline{2-13}
  & RF & $\widehat{X}_{\rightarrow T}$ & 0.1 & 100.0 & 0.1 & 6 & 0.106 & 0.014 & 0.011 & 0.086 & 0.121 & 0.022 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.0 & 3 & -0.004 & 0.009 & 0.000 & -0.011 & 0.017 & 0.000 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 1 & -0.124 & 0.014 & 0.015 & -0.124 & 0.013 & 0.016 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 1 & -0.124 & 0.014 & 0.015 & -0.125 & 0.013 & 0.016 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 6 & 0.106 & 0.013 & 0.011 & 0.074 & 0.133 & 0.023 \\ 
         \hline  
    \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline    
     500&   & $X$ & 0.0 & 100.0 & 0.0 & 100 & -2.298 & 2.541 & 11.738 & -1.972 & 0.664 & 4.329 \\ 
      \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 64.6 & 63.5 & 63.5 & 5 & 0.385 & 1.739 & 3.171 & 0.231 & 1.479 & 2.241 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.9 & 0.9 & 0.9 & 2 & 1.773 & 1.332 & 4.920 & 1.790 & 1.249 & 4.763 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & 0.455 & 1.389 & 2.136 & 0.480 & 1.252 & 1.798 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 7.0 & 2.7 & 2 & 0.964 & 1.502 & 3.187 & 0.954 & 1.427 & 2.947 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.2 & 0.0 & 7 & -2.122 & 1.589 & 7.029 & -2.313 & 1.061 & 6.476 \\ 
              \cline{2-13}
     & MMHC & $\widehat{X}_{\rightarrow T}$ & 10.3 & 8.1 & 8.1 & 4 & 1.165 & 1.613 & 3.958 & 1.072 & 1.354 & 2.983 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.1 & 0.1 & 0.1 & 2 & 2.089 & 1.281 & 6.005 & 2.115 & 1.191 & 5.891 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 3 & 0.535 & 1.371 & 2.165 & 0.561 & 1.224 & 1.814 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 5.5 & 2.2 & 2 & 1.038 & 1.469 & 3.236 & 1.032 & 1.399 & 3.021 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 6 & -1.579 & 1.556 & 4.912 & -1.708 & 1.142 & 4.222 \\ 
         \cline{2-13}
 & RF & $\widehat{X}_{\rightarrow T}$ & 17.7 & 39.6 & 6.7 & 5 & -1.334 & 1.819 & 5.090 & -1.468 & 1.539 & 4.523 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.6 & 0.6 & 0.5 & 3 & 0.117 & 1.392 & 1.952 & 0.126 & 1.208 & 1.476 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 4 & 0.260 & 1.371 & 1.947 & 0.314 & 1.160 & 1.444 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 4 & 0.259 & 1.371 & 1.946 & 0.317 & 1.157 & 1.439 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 7 & -1.958 & 1.518 & 6.140 & -2.061 & 1.034 & 5.317 \\ 
        \cline{2-13}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 9.9 & 100.0 & 0.0 & 27 & -2.268 & 1.901 & 8.759 & -2.273 & 1.012 & 6.192 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 5.8 & 81.9 & 0.0 & 17 & -2.115 & 1.715 & 7.416 & -2.143 & 1.102 & 5.805 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 49 & -2.224 & 1.711 & 7.876 & -2.022 & 0.652 & 4.513 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 6.4 & 91.2 & 0.0 & 21 & -2.147 & 1.550 & 7.009 & -2.189 & 0.874 & 5.558 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 100.0 & 0.0 & 61 & -2.342 & 2.145 & 10.088 & -2.093 & 0.651 & 4.806 \\ 
           \hline  
    1000  &   &$X$ & 0.0 & 100.0 & 0.0 & 100 & -2.556 & 1.467 & 8.686 & -2.626 & 0.475 & 7.122 \\  
       \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 75.5 & 98.7 & 75.5 & 5 & -0.706 & 1.706 & 3.408 & -0.814 & 1.498 & 2.906 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 5.9 & 7.3 & 5.7 & 3 & 0.708 & 1.303 & 2.198 & 0.689 & 1.228 & 1.983 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 2.6 & 0.0 & 5 & -0.605 & 0.937 & 1.244 & -0.591 & 0.794 & 0.980 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.3 & 50.0 & 6.3 & 3 & -0.430 & 1.044 & 1.275 & -0.415 & 0.939 & 1.055 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 3.3 & 0.0 & 8 & -2.736 & 1.184 & 8.887 & -2.882 & 0.609 & 8.679 \\ 
               \cline{2-13}
    & MMHC & $\widehat{X}_{\rightarrow T}$ & 80.7 & 80.7 & 80.7 & 5 & 0.200 & 1.282 & 1.683 & 0.114 & 1.067 & 1.151 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 4.5 & 4.5 & 4.5 & 2 & 1.423 & 1.059 & 3.148 & 1.409 & 0.966 & 2.920 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.2 & 0.0 & 4 & -0.433 & 0.910 & 1.015 & -0.424 & 0.775 & 0.780 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 39.2 & 4.1 & 3 & -0.290 & 1.015 & 1.114 & -0.284 & 0.922 & 0.930 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.5 & 0.0 & 7 & -2.638 & 1.218 & 8.439 & -2.780 & 0.702 & 8.219 \\ 
               \cline{2-13}
   & RF & $\widehat{X}_{\rightarrow T}$ & 18.4 & 79.9 & 16.0 & 6 & -2.025 & 1.600 & 6.659 & -2.158 & 1.351 & 6.484 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.0 & 3 & -0.168 & 1.245 & 1.579 & -0.185 & 1.129 & 1.309 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 4 & 0.170 & 0.944 & 0.920 & 0.182 & 0.844 & 0.745 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 4 & 0.171 & 0.952 & 0.935 & 0.181 & 0.850 & 0.755 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 7 & -2.569 & 1.188 & 8.012 & -2.663 & 0.767 & 7.677 \\ 
             \cline{2-13}
   & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.5 & 100.0 & 0.0 & 25 & -2.734 & 1.304 & 9.173 & -2.775 & 0.692 & 8.179 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.4 & 92.0 & 0.1 & 16 & -2.572 & 1.163 & 7.968 & -2.670 & 0.693 & 7.611 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 47 & -2.520 & 1.170 & 7.720 & -2.564 & 0.474 & 6.800 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.3 & 85.5 & 0.0 & 20 & -2.562 & 1.117 & 7.814 & -2.636 & 0.633 & 7.350 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 100.0 & 0.0 & 58 & -2.616 & 1.342 & 8.647 & -2.679 & 0.462 & 7.392 \\ 
         \hline
        \end{tabular}
\begin{tabular}{lllrrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
 & \multicolumn{6}{c}{} & \multicolumn{3}{c}{PSM} &  \multicolumn{3}{c}{TMLE}  \\ 
   \cline{8-10}  \cline{11-13}
  $n$& \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{$\widehat{S}$} &  \multicolumn{1}{c}{$Y_t \perp\!\!\!\perp T \mid \widehat{S}$} & \multicolumn{1}{c}{$S  \subseteq \widehat{S}$} & \multicolumn{1}{c}{$S=\widehat{S}$} &\multicolumn{1}{c}{ \#} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{Bias} & \multicolumn{1}{c}{SD} & \multicolumn{1}{c}{MSE} \\ 
  \hline    
    2000 &   & $X$ & 0.0 & 100.0 & 0.0 & 100 & -2.727 & 0.995 & 8.429 & -2.836 & 0.367 & 8.178 \\ 
       \cline{2-13}
    & MMPC & $\widehat{X}_{\rightarrow T}$ & 15.5 & 100.0 & 15.5 & 6 & -2.357 & 1.229 & 7.065 & -2.513 & 1.065 & 7.451 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 6.4 & 33.3 & 6.4 & 4 & -1.194 & 1.133 & 2.711 & -1.224 & 1.090 & 2.686 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 8.9 & 0.0 & 5 & -1.146 & 0.631 & 1.711 & -1.168 & 0.522 & 1.636 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 96.9 & 1.0 & 4 & -1.136 & 0.664 & 1.731 & -1.149 & 0.588 & 1.666 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 8.9 & 0.0 & 8 & -2.757 & 0.851 & 8.323 & -2.891 & 0.429 & 8.542 \\ 
            \cline{2-13}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 99.7 & 99.7 & 99.7 & 5 & 0.035 & 0.925 & 0.856 & -0.034 & 0.737 & 0.545 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 24.8 & 24.8 & 24.7 & 3 & 0.875 & 0.872 & 1.526 & 0.855 & 0.829 & 1.419 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 2.2 & 0.0 & 5 & -0.993 & 0.555 & 1.295 & -1.002 & 0.438 & 1.195 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 91.4 & 0.4 & 4 & -0.991 & 0.583 & 1.321 & -0.995 & 0.495 & 1.236 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 2.2 & 0.0 & 8 & -2.753 & 0.852 & 8.307 & -2.890 & 0.441 & 8.547 \\ 
          \cline{2-13}
   & RF & $\widehat{X}_{\rightarrow T}$ & 9.6 & 97.5 & 9.5 & 6 & -2.485 & 1.149 & 7.497 & -2.633 & 0.949 & 7.833 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.0 & 4 & -0.626 & 1.050 & 1.494 & -0.619 & 0.978 & 1.340 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 4 & 0.014 & 0.600 & 0.360 & 0.001 & 0.511 & 0.261 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 4 & 0.013 & 0.602 & 0.362 & 0.004 & 0.512 & 0.263 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 7 & -2.725 & 0.870 & 8.183 & -2.882 & 0.506 & 8.565 \\ 
           \cline{2-13}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 23 & -2.753 & 0.892 & 8.377 & -2.869 & 0.488 & 8.472 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 95.7 & 0.0 & 15 & -2.686 & 0.820 & 7.890 & -2.791 & 0.506 & 8.047 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 42 & -2.652 & 0.855 & 7.764 & -2.743 & 0.376 & 7.664 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 86.6 & 0.0 & 18 & -2.667 & 0.820 & 7.785 & -2.761 & 0.475 & 7.848 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 100.0 & 0.0 & 52 & -2.752 & 0.899 & 8.380 & -2.842 & 0.355 & 8.205 \\ 
    \hline
10000  &   &$X$ & 0.0 & 100.0 & 0.0 & 100 & -2.867 & 0.419 & 8.395 & -2.916 & 0.165 & 8.529 \\ 
       \cline{2-13}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 6 & -2.855 & 0.427 & 8.335 & -2.942 & 0.252 & 8.716 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 5 & -2.554 & 0.300 & 6.610 & -2.577 & 0.208 & 6.684 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 68.6 & 0.0 & 7 & -2.323 & 0.394 & 5.551 & -2.320 & 0.340 & 5.497 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 5 & -2.316 & 0.402 & 5.524 & -2.320 & 0.358 & 5.510 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 68.6 & 0.0 & 9 & -2.862 & 0.408 & 8.357 & -2.932 & 0.173 & 8.627 \\ 
         \cline{2-13}
   & MMHC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 6 & -2.855 & 0.427 & 8.335 & -2.940 & 0.254 & 8.711 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 100.0 & 0.0 & 5 & -2.554 & 0.300 & 6.610 & -2.578 & 0.209 & 6.689 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 2.0 & 0.0 & 5 & -1.366 & 0.579 & 2.202 & -1.365 & 0.557 & 2.173 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 100.0 & 0.0 & 4 & -1.364 & 0.583 & 2.202 & -1.363 & 0.563 & 2.174 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 2.0 & 0.0 & 8 & -2.861 & 0.409 & 8.352 & -2.936 & 0.196 & 8.659 \\ 
             \cline{2-13}
   & RF & $\widehat{X}_{\rightarrow T}$ & 0.3 & 100.0 & 0.3 & 6 & -2.847 & 0.449 & 8.306 & -2.934 & 0.292 & 8.693 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.0 & 4 & -1.219 & 0.315 & 1.585 & -1.220 & 0.285 & 1.569 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 4 & -0.098 & 0.189 & 0.045 & -0.089 & 0.147 & 0.030 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & 4 & -0.099 & 0.189 & 0.045 & -0.091 & 0.150 & 0.031 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.0 & 7 & -2.852 & 0.422 & 8.310 & -2.935 & 0.221 & 8.660 \\ 
              \hline  
       \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
  \hline
 500 &  & $X$ & 100.0 & 97.3 & 5.7 & -0.492 & 5.172 & 49.0 & 0.3 & 1.986 & 2.279 \\ 
  \cline{2-12}
    & MMPC & $\widehat{X}_{\rightarrow T}$ & 88.1 & 93.1 & 3.5 & 0.486 & 4.016 & 65.9 & 1.4 & 1.490 & 2.925 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 63.6 & 75.3 & 2.1 & 1.364 & 3.448 & 65.4 & 1.5 & 1.649 & 3.159 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 88.5 & 89.5 & 1.8 & 1.279 & 3.111 & 74.7 & 0.7 & 1.853 & 2.525 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 84.9 & 85.8 & 1.8 & 1.278 & 3.111 & 80.4 & 1.4 & 1.513 & 2.882 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 99.2 & 98.1 & 3.6 & 0.377 & 3.975 & 66.7 & 0.6 & 1.797 & 2.406 \\                \cline{2-12}
    & MMHC & $\widehat{X}_{\rightarrow T}$ & 46.2 & 77.4 & 3.2 & 1.177 & 4.405 & 44.7 & 1.6 & 1.984 & 3.560 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 31.6 & 49.0 & 2.0 & 1.876 & 3.838 & 42.2 & 1.6 & 2.045 & 3.651 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 72.1 & 74.5 & 1.7 & 1.501 & 3.225 & 62.4 & 0.7 & 1.992 & 2.733 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 69.3 & 74.5 & 1.8 & 1.469 & 3.251 & 69.4 & 1.4 & 1.665 & 3.061 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 88.2 & 94.2 & 3.4 & 0.603 & 3.978 & 60.2 & 0.7 & 1.902 & 2.578 \\ 
               \cline{2-12}
   & RF & $\widehat{X}_{\rightarrow T}$ & 63.6 & 86.0 & 3.2 & 0.835 & 4.083 & 55.1 & 1.4 & 1.744 & 3.157 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 18.7 & 62.1 & 2.5 & 1.680 & 4.172 & 30.3 & 1.4 & 2.206 & 3.635 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 88.5 & 92.0 & 1.9 & 1.248 & 3.156 & 68.2 & 0.4 & 1.986 & 2.378 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 38.5 & 71.2 & 1.9 & 1.639 & 3.580 & 35.8 & 0.9 & 2.163 & 3.067 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 96.9 & 98.1 & 3.3 & 0.512 & 3.817 & 63.5 & 0.4 & 1.923 & 2.293 \\ 
                \cline{2-12}
    & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.8 & 4.1 & 0.011 & 4.112 & 66.0 & 1.0 & 1.576 & 2.540 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 97.5 & 2.6 & 0.754 & 3.356 & 81.4 & 1.1 & 1.490 & 2.633 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 99.7 & 2.8 & 0.774 & 3.540 & 57.8 & 0.3 & 1.955 & 2.270 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 99.8 & 97.4 & 2.5 & 0.832 & 3.356 & 81.2 & 1.1 & 1.544 & 2.609 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.7 & 4.5 & -0.048 & 4.443 & 50.5 & 0.3 & 1.972 & 2.271 \\ 
             \hline
1000  &  &$X$ & 100.0 & 98.7 & 3.4 & 0.428 & 3.827 & 59.0 & 0.2 & 1.940 & 2.175 \\ 
    \cline{2-12}
    & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 95.2 & 2.7 & 0.758 & 3.447 & 74.8 & 1.2 & 1.452 & 2.625 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 94.9 & 89.7 & 1.5 & 1.325 & 2.863 & 86.9 & 1.1 & 1.527 & 2.649 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 1.3 & 1.370 & 2.679 & 86.8 & 0.3 & 1.895 & 2.162 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 95.9 & 1.3 & 1.370 & 2.671 & 92.2 & 1.0 & 1.536 & 2.526 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 97.9 & 2.7 & 0.756 & 3.469 & 67.4 & 0.3 & 1.894 & 2.181 \\ 
              \cline{2-12}
   & MMHC & $\widehat{X}_{\rightarrow T}$ & 96.9 & 93.7 & 2.7 & 0.791 & 3.478 & 72.4 & 1.2 & 1.485 & 2.665 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 91.8 & 87.7 & 1.5 & 1.358 & 2.877 & 84.7 & 1.1 & 1.549 & 2.675 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 66.1 & 66.0 & 1.2 & 1.810 & 2.979 & 57.2 & 0.4 & 2.199 & 2.586 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 66.1 & 64.4 & 1.2 & 1.772 & 3.008 & 61.9 & 1.0 & 1.882 & 2.906 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 98.8 & 97.0 & 2.7 & 0.766 & 3.476 & 65.9 & 0.3 & 1.891 & 2.213 \\ 
           \cline{2-12}
 & RF & $\widehat{X}_{\rightarrow T}$ & 89.6 & 90.8 & 2.6 & 0.907 & 3.515 & 68.5 & 1.2 & 1.564 & 2.737 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 29.9 & 47.8 & 1.8 & 1.870 & 3.678 & 28.4 & 1.1 & 2.215 & 3.322 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 97.9 & 97.9 & 1.3 & 1.394 & 2.704 & 85.0 & 0.3 & 1.918 & 2.190 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 55.6 & 64.7 & 1.3 & 1.752 & 3.089 & 50.1 & 0.6 & 2.107 & 2.752 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.2 & 2.6 & 0.787 & 3.421 & 68.6 & 0.3 & 1.892 & 2.183 \\ 
             \cline{2-12}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.0 & 2.9 & 0.607 & 3.483 & 69.6 & 0.9 & 1.612 & 2.473 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 97.1 & 1.7 & 1.144 & 2.876 & 87.5 & 0.9 & 1.578 & 2.515 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 99.3 & 1.7 & 1.187 & 2.917 & 77.8 & 0.3 & 1.920 & 2.180 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 98.6 & 1.7 & 1.198 & 2.857 & 88.9 & 0.9 & 1.588 & 2.505 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 97.9 & 3.0 & 0.622 & 3.606 & 64.5 & 0.3 & 1.932 & 2.184 \\ 
                \hline  
         \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
 \hline
 2000 &   &  $X$ & 100.0 & 98.2 & 2.2 & 0.967 & 3.212 & 65.7 & 0.2 & 1.937 & 2.145 \\ 
   \cline{2-12}
   & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.3 & 2.0 & 1.068 & 3.057 & 80.8 & 0.9 & 1.572 & 2.505 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.8 & 95.2 & 1.1 & 1.481 & 2.565 & 91.5 & 0.8 & 1.611 & 2.442 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 99.9 & 0.9 & 1.564 & 2.473 & 88.5 & 0.2 & 1.918 & 2.118 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 95.4 & 0.9 & 1.553 & 2.460 & 94.1 & 0.7 & 1.658 & 2.381 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.2 & 2.0 & 1.078 & 3.080 & 76.7 & 0.2 & 1.908 & 2.145 \\             \cline{2-12}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.3 & 2.0 & 1.067 & 3.057 & 81.1 & 0.9 & 1.571 & 2.504 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.8 & 95.1 & 1.1 & 1.487 & 2.559 & 91.5 & 0.8 & 1.609 & 2.439 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 99.9 & 0.9 & 1.564 & 2.473 & 88.1 & 0.2 & 1.918 & 2.118 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 95.4 & 0.9 & 1.553 & 2.459 & 94.4 & 0.7 & 1.658 & 2.381 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.2 & 2.0 & 1.078 & 3.080 & 75.6 & 0.2 & 1.908 & 2.145 \\ 
            \cline{2-12}
    & RF & $\widehat{X}_{\rightarrow T}$ & 99.0 & 96.7 & 2.0 & 1.080 & 3.065 & 80.7 & 0.9 & 1.583 & 2.514 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 44.0 & 44.3 & 1.3 & 1.957 & 3.278 & 37.9 & 0.8 & 2.198 & 3.039 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 99.9 & 99.8 & 0.9 & 1.565 & 2.474 & 87.7 & 0.2 & 1.920 & 2.120 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 69.3 & 67.7 & 0.9 & 1.826 & 2.751 & 63.5 & 0.5 & 2.028 & 2.571 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.2 & 2.0 & 1.078 & 3.076 & 74.9 & 0.2 & 1.911 & 2.147 \\ 
               \cline{2-12}
     & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.8 & 2.1 & 0.989 & 3.043 & 77.2 & 0.8 & 1.640 & 2.394 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 97.5 & 1.2 & 1.418 & 2.570 & 91.5 & 0.7 & 1.655 & 2.380 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 1.1 & 1.474 & 2.589 & 82.8 & 0.2 & 1.926 & 2.133 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 97.5 & 1.1 & 1.460 & 2.551 & 92.0 & 0.7 & 1.671 & 2.379 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.3 & 2.1 & 1.023 & 3.111 & 70.8 & 0.2 & 1.923 & 2.145 \\ 
        \hline
   10000  &   &$X$ & 100.0 & 98.8 & 1.0 & 1.526 & 2.505 & 85.6 & 0.1 & 1.954 & 2.082 \\
       \cline{2-12}
   & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.4 & 1.0 & 1.537 & 2.492 & 90.4 & 0.5 & 1.778 & 2.264 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 95.2 & 0.5 & 1.778 & 2.246 & 94.2 & 0.4 & 1.815 & 2.210 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.4 & 1.812 & 2.193 & 92.6 & 0.1 & 1.958 & 2.054 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 94.5 & 0.4 & 1.814 & 2.194 & 93.3 & 0.3 & 1.841 & 2.178 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 97.9 & 1.0 & 1.536 & 2.492 & 88.6 & 0.1 & 1.947 & 2.076 \\ 
            \cline{2-12}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.4 & 1.0 & 1.537 & 2.492 & 90.0 & 0.5 & 1.778 & 2.263 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 95.2 & 0.5 & 1.781 & 2.237 & 93.9 & 0.4 & 1.815 & 2.206 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.4 & 1.812 & 2.193 & 93.3 & 0.1 & 1.958 & 2.054 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 94.5 & 0.4 & 1.814 & 2.194 & 93.5 & 0.3 & 1.841 & 2.178 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 97.9 & 1.0 & 1.536 & 2.492 & 87.8 & 0.1 & 1.947 & 2.077 \\ 
         \cline{2-12}
   & RF & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.4 & 1.0 & 1.537 & 2.492 & 90.4 & 0.5 & 1.779 & 2.263 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 98.5 & 94.6 & 0.7 & 1.698 & 2.355 & 91.5 & 0.4 & 1.811 & 2.248 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 100.0 & 0.4 & 1.812 & 2.193 & 93.4 & 0.1 & 1.958 & 2.054 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 80.1 & 75.5 & 0.4 & 1.999 & 2.383 & 74.4 & 0.3 & 2.030 & 2.372 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 97.9 & 1.0 & 1.536 & 2.492 & 88.4 & 0.1 & 1.947 & 2.076 \\ 
            \hline
       \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
  \hline
  500 &  &$X$ & 100.0 & 97.2 & 0.5 & -0.157 & 0.373 & 37.1 & 0.1 & -0.001 & 0.115 \\ 
  \cline{2-12}
    & MMPC & $\widehat{X}_{\rightarrow T}$ & 88.1 & 96.8 & 0.3 & -0.056 & 0.281 & 64.7 & 0.2 & -0.031 & 0.204 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 57.3 & 87.3 & 0.2 & -0.006 & 0.203 & 76.5 & 0.2 & -0.053 & 0.151 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 68.4 & 86.8 & 0.2 & 0.007 & 0.193 & 73.9 & 0.1 & 0.028 & 0.151 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 66.4 & 86.3 & 0.2 & 0.009 & 0.197 & 80.9 & 0.2 & -0.013 & 0.165 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 97.7 & 98.2 & 0.3 & -0.056 & 0.286 & 46.7 & 0.2 & -0.011 & 0.145 \\ 
          \cline{2-12}
     & MMHC & $\widehat{X}_{\rightarrow T}$ & 46.2 & 89.4 & 0.3 & -0.076 & 0.232 & 61.5 & 0.3 & -0.064 & 0.188 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 29.0 & 73.3 & 0.2 & -0.024 & 0.172 & 61.0 & 0.2 & -0.091 & 0.118 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 60.7 & 83.4 & 0.2 & 0.004 & 0.187 & 71.4 & 0.1 & 0.020 & 0.147 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 59.1 & 83.6 & 0.2 & 0.006 & 0.190 & 78.6 & 0.2 & -0.018 & 0.160 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 85.4 & 96.3 & 0.3 & -0.054 & 0.267 & 46.9 & 0.2 & -0.012 & 0.148 \\ 
        \cline{2-12}
   & RF & $\widehat{X}_{\rightarrow T}$ & 63.2 & 94.0 & 0.3 & -0.055 & 0.255 & 62.6 & 0.2 & -0.042 & 0.183 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 24.6 & 85.7 & 0.2 & -0.049 & 0.198 & 62.8 & 0.2 & -0.060 & 0.148 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 35.0 & 84.4 & 0.2 & -0.020 & 0.180 & 55.5 & 0.1 & 0.012 & 0.129 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 9.4 & 78.7 & 0.2 & -0.036 & 0.165 & 52.2 & 0.1 & -0.022 & 0.123 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 78.6 & 97.1 & 0.3 & -0.048 & 0.267 & 49.9 & 0.1 & -0.018 & 0.127 \\ 
          \cline{2-12}
& LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 98.6 & 0.4 & -0.074 & 0.315 & 44.0 & 0.2 & -0.043 & 0.132 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 95.1 & 97.7 & 0.3 & -0.015 & 0.253 & 69.6 & 0.2 & -0.015 & 0.164 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 98.7 & 0.3 & -0.052 & 0.279 & 50.3 & 0.1 & 0.019 & 0.130 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 99.8 & 98.4 & 0.3 & -0.030 & 0.261 & 63.7 & 0.2 & -0.008 & 0.164 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.5 & 0.4 & -0.111 & 0.333 & 36.5 & 0.1 & 0.001 & 0.119 \\ 
            \hline
    1000 & &$X$ & 100.0 & 98.9 & 0.3 & -0.042 & 0.277 & 36.8 & 0.1 & 0.023 & 0.117 \\
  \cline{2-12}
    & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.5 & 0.3 & -0.011 & 0.246 & 71.4 & 0.2 & 0.020 & 0.211 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 92.8 & 94.2 & 0.2 & 0.040 & 0.196 & 86.6 & 0.2 & 0.005 & 0.160 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 98.3 & 97.7 & 0.1 & 0.052 & 0.191 & 85.3 & 0.1 & 0.076 & 0.152 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 98.3 & 96.6 & 0.1 & 0.053 & 0.191 & 92.2 & 0.1 & 0.037 & 0.165 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.5 & 0.3 & -0.012 & 0.246 & 45.4 & 0.1 & -0.020 & 0.106 \\          \cline{2-12}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 96.9 & 96.9 & 0.3 & -0.013 & 0.243 & 71.2 & 0.2 & 0.016 & 0.209 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 89.9 & 92.8 & 0.2 & 0.038 & 0.194 & 86.0 & 0.2 & 0.004 & 0.159 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 70.7 & 78.9 & 0.1 & 0.040 & 0.169 & 64.5 & 0.1 & 0.057 & 0.139 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 70.7 & 79.7 & 0.1 & 0.039 & 0.170 & 79.0 & 0.1 & 0.025 & 0.153 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 99.2 & 98.6 & 0.3 & -0.013 & 0.245 & 44.6 & 0.1 & -0.019 & 0.108 \\ 
               \cline{2-12}
 & RF & $\widehat{X}_{\rightarrow T}$ & 89.8 & 95.3 & 0.2 & -0.014 & 0.235 & 70.8 & 0.2 & 0.015 & 0.207 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 37.6 & 78.3 & 0.2 & -0.006 & 0.172 & 60.2 & 0.2 & -0.023 & 0.142 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 67.9 & 86.5 & 0.1 & 0.034 & 0.173 & 64.9 & 0.1 & 0.057 & 0.138 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 35.1 & 77.9 & 0.1 & 0.017 & 0.156 & 54.0 & 0.1 & 0.026 & 0.130 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 97.8 & 98.3 & 0.3 & -0.010 & 0.241 & 44.1 & 0.1 & -0.022 & 0.108 \\            \cline{2-12}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 98.2 & 0.3 & -0.018 & 0.256 & 59.8 & 0.2 & 0.002 & 0.159 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.7 & 98.5 & 0.2 & 0.029 & 0.214 & 78.9 & 0.1 & 0.022 & 0.168 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 97.8 & 0.2 & 0.003 & 0.230 & 52.0 & 0.1 & 0.040 & 0.129 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 97.9 & 0.2 & 0.015 & 0.224 & 74.3 & 0.1 & 0.025 & 0.171 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.7 & 0.3 & -0.032 & 0.263 & 35.8 & 0.1 & 0.009 & 0.110 \\ 
                   \hline    
     \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
  \hline
  2000& & $X$ & 100.0 & 99.1 & 0.2 & 0.014 & 0.226 & 38.5 & 0.1 & -0.010 & 0.081 \\ 
      \cline{2-12}
   & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.7 & 0.2 & 0.026 & 0.215 & 78.0 & 0.2 & 0.039 & 0.191 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.6 & 96.9 & 0.1 & 0.066 & 0.177 & 91.4 & 0.1 & 0.038 & 0.153 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 98.9 & 0.1 & 0.074 & 0.171 & 89.2 & 0.1 & 0.091 & 0.146 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 96.4 & 0.1 & 0.075 & 0.172 & 94.2 & 0.1 & 0.063 & 0.156 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 99.0 & 0.2 & 0.024 & 0.215 & 44.3 & 0.1 & -0.030 & 0.078 \\ 
            \cline{2-12}
    & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 97.7 & 0.2 & 0.026 & 0.215 & 76.7 & 0.2 & 0.039 & 0.191 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.6 & 97.0 & 0.1 & 0.066 & 0.176 & 92.7 & 0.1 & 0.040 & 0.155 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 98.9 & 0.1 & 0.074 & 0.171 & 88.5 & 0.1 & 0.091 & 0.146 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 96.4 & 0.1 & 0.075 & 0.172 & 94.8 & 0.1 & 0.066 & 0.159 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 99.0 & 0.2 & 0.024 & 0.215 & 42.4 & 0.1 & -0.026 & 0.081 \\ 
             \cline{2-12}
  & RF & $\widehat{X}_{\rightarrow T}$ & 98.8 & 97.2 & 0.2 & 0.025 & 0.215 & 79.5 & 0.2 & 0.033 & 0.186 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 51.3 & 70.2 & 0.1 & 0.027 & 0.157 & 58.7 & 0.1 & 0.014 & 0.141 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 96.5 & 96.1 & 0.1 & 0.072 & 0.169 & 86.5 & 0.1 & 0.088 & 0.144 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 66.6 & 79.4 & 0.1 & 0.057 & 0.154 & 68.3 & 0.1 & 0.058 & 0.136 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 99.0 & 0.2 & 0.025 & 0.215 & 43.6 & 0.1 & -0.027 & 0.079 \\ 
            \cline{2-12}
 & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 98.4 & 0.2 & 0.025 & 0.220 & 64.5 & 0.1 & 0.023 & 0.157 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 98.0 & 0.1 & 0.061 & 0.186 & 85.4 & 0.1 & 0.048 & 0.158 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 98.4 & 0.2 & 0.042 & 0.199 & 56.0 & 0.1 & 0.031 & 0.109 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 98.4 & 0.2 & 0.046 & 0.197 & 76.4 & 0.1 & 0.043 & 0.162 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 98.8 & 0.2 & 0.018 & 0.222 & 37.7 & 0.1 & -0.016 & 0.080 \\ 
                \hline 
   10000   &   &  $X$ & 100.0 & 99.1 & 0.1 & 0.077 & 0.170 & 28.4 & 0.1 & -0.058 & 0.005 \\
    \cline{2-12}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 98.8 & 0.1 & 0.077 & 0.168 & 77.4 & 0.1 & 0.073 & 0.149 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 99.0 & 0.0 & 0.100 & 0.147 & 95.7 & 0.1 & 0.081 & 0.135 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 99.2 & 0.0 & 0.103 & 0.144 & 92.9 & 0.0 & 0.109 & 0.134 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 98.2 & 0.0 & 0.103 & 0.144 & 98.5 & 0.0 & 0.098 & 0.141 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 99.1 & 0.1 & 0.077 & 0.168 & 29.1 & 0.1 & -0.055 & 0.009 \\ 
           \cline{2-12}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 98.8 & 0.1 & 0.077 & 0.168 & 77.1 & 0.1 & 0.073 & 0.150 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 99.0 & 0.0 & 0.100 & 0.146 & 96.3 & 0.1 & 0.083 & 0.137 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 99.2 & 0.0 & 0.103 & 0.144 & 93.3 & 0.0 & 0.109 & 0.135 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 98.2 & 0.0 & 0.103 & 0.144 & 98.2 & 0.0 & 0.099 & 0.142 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 99.1 & 0.1 & 0.077 & 0.168 & 31.4 & 0.1 & -0.054 & 0.009 \\               \cline{2-12}
    & RF & $\widehat{X}_{\rightarrow T}$ & 100.0 & 98.8 & 0.1 & 0.077 & 0.168 & 78.0 & 0.1 & 0.073 & 0.149 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 82.7 & 82.0 & 0.1 & 0.085 & 0.140 & 78.0 & 0.1 & 0.072 & 0.132 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 99.2 & 0.0 & 0.103 & 0.144 & 93.8 & 0.0 & 0.109 & 0.135 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 80.4 & 79.0 & 0.0 & 0.092 & 0.133 & 79.2 & 0.0 & 0.087 & 0.130 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 99.1 & 0.1 & 0.077 & 0.168 & 29.9 & 0.1 & -0.056 & 0.008 \\ 
                   \hline       
     \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
   \hline    
500&   &$X$ & 100.0 & 94.6 & 7.3 & -1.376 & 5.949 & 72.9 & 0.6 & 1.715 & 2.311 \\ 
     \cline{2-12}
    & MMPC & $\widehat{X}_{\rightarrow T}$ & 88.1 & 92.1 & 4.6 & -0.033 & 4.584 & 61.7 & 1.8 & 1.171 & 3.000 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 83.2 & 85.2 & 2.8 & 0.751 & 3.594 & 76.9 & 2.0 & 1.133 & 3.156 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 99.0 & 92.9 & 2.6 & 0.683 & 3.251 & 88.3 & 1.1 & 1.408 & 2.555 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 95.2 & 91.8 & 2.5 & 0.748 & 3.297 & 85.2 & 1.9 & 1.071 & 2.949 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 99.9 & 96.8 & 4.7 & -0.194 & 4.502 & 72.8 & 1.1 & 1.412 & 2.486 \\              \cline{2-12}
   & MMHC & $\widehat{X}_{\rightarrow T}$ & 46.2 & 80.9 & 4.1 & 0.827 & 4.939 & 49.8 & 2.0 & 1.777 & 3.760 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 43.6 & 67.2 & 2.6 & 1.354 & 3.975 & 60.4 & 2.1 & 1.601 & 3.699 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 98.4 & 92.1 & 2.6 & 0.693 & 3.257 & 87.6 & 1.2 & 1.399 & 2.580 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 95.0 & 91.2 & 2.5 & 0.754 & 3.299 & 85.2 & 1.9 & 1.075 & 2.950 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 99.7 & 96.3 & 4.5 & -0.066 & 4.400 & 73.9 & 1.1 & 1.400 & 2.525 \\             \cline{2-12}
   & RF & $\widehat{X}_{\rightarrow T}$ & 63.6 & 88.3 & 4.3 & 0.329 & 4.584 & 57.8 & 1.8 & 1.440 & 3.244 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 6.1 & 69.5 & 3.2 & 1.443 & 4.613 & 45.2 & 1.9 & 2.056 & 3.920 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 52.5 & 83.6 & 2.7 & 1.154 & 3.843 & 48.1 & 0.7 & 2.081 & 2.829 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 13.9 & 71.6 & 2.7 & 1.519 & 4.186 & 34.4 & 1.3 & 2.223 & 3.529 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 84.6 & 93.4 & 4.3 & 0.089 & 4.421 & 63.7 & 0.7 & 1.776 & 2.473 \\ 
               \cline{2-12}
 & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 96.4 & 5.3 & -0.500 & 4.832 & 64.2 & 1.3 & 1.282 & 2.554 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 99.5 & 93.0 & 3.4 & 0.430 & 3.849 & 78.4 & 1.6 & 1.225 & 2.819 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 95.5 & 4.0 & 0.288 & 4.253 & 78.8 & 0.6 & 1.710 & 2.310 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 99.8 & 94.9 & 3.7 & 0.429 & 4.083 & 76.1 & 1.4 & 1.343 & 2.737 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 95.7 & 5.8 & -0.622 & 5.154 & 74.0 & 0.6 & 1.704 & 2.293 \\ 
            \hline
      1000 &   & $X$ & 100.0 & 95.5 & 4.4 & -0.051 & 4.373 & 74.6 & 0.4 & 1.747 & 2.185 \\ 
     \cline{2-12}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 94.2 & 3.5 & 0.309 & 3.835 & 70.7 & 1.5 & 1.214 & 2.728 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 92.3 & 2.1 & 0.933 & 2.999 & 86.9 & 1.5 & 1.191 & 2.724 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 93.7 & 1.8 & 1.054 & 2.859 & 89.5 & 0.6 & 1.665 & 2.276 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 90.5 & 1.8 & 1.060 & 2.861 & 86.8 & 1.4 & 1.270 & 2.668 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 95.6 & 3.6 & 0.304 & 3.856 & 79.8 & 0.6 & 1.649 & 2.279 \\               \cline{2-12}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 96.9 & 93.4 & 3.5 & 0.353 & 3.868 & 68.8 & 1.5 & 1.249 & 2.766 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 96.9 & 90.1 & 2.0 & 0.972 & 3.022 & 84.7 & 1.5 & 1.220 & 2.756 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 99.7 & 93.1 & 1.8 & 1.057 & 2.860 & 90.5 & 0.8 & 1.600 & 2.355 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 99.7 & 90.2 & 1.8 & 1.064 & 2.864 & 86.7 & 1.4 & 1.275 & 2.673 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 95.5 & 3.5 & 0.313 & 3.861 & 78.0 & 0.8 & 1.573 & 2.354 \\                    \cline{2-12}
  & RF & $\widehat{X}_{\rightarrow T}$ & 89.6 & 90.6 & 3.4 & 0.465 & 3.884 & 67.3 & 1.5 & 1.325 & 2.839 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 2.6 & 52.8 & 2.2 & 1.919 & 4.163 & 28.3 & 1.4 & 2.295 & 3.738 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 57.6 & 75.3 & 1.8 & 1.494 & 3.290 & 50.4 & 0.5 & 2.119 & 2.659 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 29.9 & 63.2 & 1.8 & 1.744 & 3.535 & 33.2 & 1.0 & 2.157 & 3.143 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 96.2 & 95.2 & 3.4 & 0.372 & 3.817 & 75.4 & 0.5 & 1.739 & 2.269 \\ 
          \cline{2-12}
 & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 94.2 & 3.8 & 0.175 & 3.970 & 67.6 & 1.1 & 1.361 & 2.490 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 93.8 & 2.4 & 0.872 & 3.290 & 85.1 & 1.3 & 1.314 & 2.625 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 95.6 & 2.6 & 0.823 & 3.419 & 82.6 & 0.5 & 1.752 & 2.203 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 94.4 & 2.5 & 0.886 & 3.395 & 81.7 & 1.2 & 1.369 & 2.602 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 95.4 & 3.9 & 0.166 & 4.082 & 76.1 & 0.4 & 1.746 & 2.190 \\ 
                  \hline 
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
  \hline    
 2000 &   &  $X$ & 100.0 & 94.7 & 2.9 & 0.592 & 3.542 & 78.2 & 0.3 & 1.794 & 2.136 \\ 
  \cline{2-12}
     & MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 92.7 & 2.6 & 0.749 & 3.369 & 77.3 & 1.2 & 1.375 & 2.591 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 92.1 & 1.5 & 1.238 & 2.693 & 89.1 & 1.1 & 1.401 & 2.544 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 93.8 & 1.3 & 1.343 & 2.601 & 91.9 & 0.3 & 1.818 & 2.137 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 90.1 & 1.3 & 1.338 & 2.595 & 90.6 & 1.0 & 1.458 & 2.487 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 94.8 & 2.6 & 0.729 & 3.361 & 84.4 & 0.3 & 1.802 & 2.149 \\ 
          \cline{2-12}
    & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 92.7 & 2.6 & 0.749 & 3.369 & 77.9 & 1.2 & 1.375 & 2.593 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 92.1 & 1.4 & 1.240 & 2.684 & 88.9 & 1.1 & 1.397 & 2.540 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 93.7 & 1.3 & 1.343 & 2.601 & 92.2 & 0.3 & 1.813 & 2.147 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 90.2 & 1.3 & 1.339 & 2.595 & 90.9 & 1.0 & 1.461 & 2.488 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 94.6 & 2.6 & 0.727 & 3.359 & 84.9 & 0.4 & 1.799 & 2.162 \\                \cline{2-12}
    & RF & $\widehat{X}_{\rightarrow T}$ & 99.0 & 92.3 & 2.6 & 0.759 & 3.374 & 76.7 & 1.2 & 1.385 & 2.600 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.2 & 26.2 & 1.6 & 2.287 & 3.871 & 7.3 & 1.1 & 2.524 & 3.612 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 57.3 & 61.2 & 1.2 & 1.769 & 3.015 & 52.4 & 0.4 & 2.209 & 2.596 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 37.3 & 48.1 & 1.2 & 1.951 & 3.195 & 31.7 & 0.7 & 2.205 & 2.953 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 99.8 & 94.8 & 2.6 & 0.733 & 3.363 & 82.6 & 0.4 & 1.783 & 2.191 \\ 
     \cline{2-12}
    & LASSO & $\widehat{X}_{\rightarrow T}$ & 100.0 & 93.4 & 2.7 & 0.687 & 3.396 & 75.5 & 1.0 & 1.467 & 2.461 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 93.8 & 1.7 & 1.190 & 2.862 & 87.1 & 1.0 & 1.491 & 2.507 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 95.5 & 1.7 & 1.193 & 2.920 & 87.6 & 0.3 & 1.813 & 2.146 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 94.6 & 1.7 & 1.231 & 2.935 & 85.8 & 1.0 & 1.509 & 2.514 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 94.0 & 2.7 & 0.667 & 3.408 & 82.6 & 0.3 & 1.808 & 2.149 \\ 
      \hline
     10000 &   &$X$ & 100.0 & 94.3 & 1.3 & 1.357 & 2.648 & 86.4 & 0.2 & 1.892 & 2.071 \\ 
 \cline{2-12}
& MMPC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 93.8 & 1.3 & 1.371 & 2.632 & 85.7 & 0.7 & 1.661 & 2.313 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 91.7 & 0.6 & 1.683 & 2.298 & 94.0 & 0.6 & 1.719 & 2.272 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 95.1 & 0.5 & 1.726 & 2.252 & 92.6 & 0.1 & 1.922 & 2.064 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 92.8 & 0.5 & 1.725 & 2.251 & 94.2 & 0.5 & 1.754 & 2.243 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 95.0 & 1.3 & 1.374 & 2.636 & 90.1 & 0.2 & 1.909 & 2.076 \\ 
        \cline{2-12}
     & MMHC & $\widehat{X}_{\rightarrow T}$ & 100.0 & 93.8 & 1.3 & 1.371 & 2.632 & 84.9 & 0.7 & 1.664 & 2.316 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 100.0 & 92.0 & 0.6 & 1.686 & 2.296 & 94.3 & 0.6 & 1.720 & 2.272 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 100.0 & 95.1 & 0.5 & 1.726 & 2.252 & 92.0 & 0.1 & 1.923 & 2.065 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 100.0 & 92.8 & 0.5 & 1.725 & 2.251 & 94.0 & 0.5 & 1.755 & 2.244 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 95.0 & 1.3 & 1.374 & 2.635 & 89.9 & 0.2 & 1.909 & 2.076 \\ 
           \cline{2-12}
   & RF & $\widehat{X}_{\rightarrow T}$ & 100.0 & 93.8 & 1.3 & 1.371 & 2.632 & 84.6 & 0.7 & 1.664 & 2.317 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.7 & 2.746 & 3.424 & 0.0 & 0.5 & 2.811 & 3.350 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 54.5 & 52.0 & 0.5 & 2.183 & 2.703 & 51.0 & 0.2 & 2.353 & 2.530 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 40.4 & 37.9 & 0.5 & 2.315 & 2.833 & 37.7 & 0.5 & 2.337 & 2.827 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 100.0 & 94.8 & 1.3 & 1.378 & 2.639 & 88.3 & 0.2 & 1.892 & 2.096 \\ 
              \hline
     \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
  \hline
500 &  & $X$ & 0.0 & 83.9 & 9.0 & -4.764 & 4.239 & 1.7 & 1.1 & -0.379 & 0.742 \\ 
  \cline{2-12}
   & MMPC & $\widehat{X}_{\rightarrow T}$ & 64.6 & 91.5 & 5.7 & -0.487 & 5.236 & 71.2 & 3.0 & 0.820 & 3.848 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.2 & 40.9 & 3.6 & 2.376 & 5.984 & 30.8 & 3.0 & 2.660 & 5.700 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 53.3 & 3.1 & 1.987 & 5.052 & 37.5 & 2.0 & 2.540 & 4.528 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 42.1 & 3.0 & 2.373 & 5.395 & 34.5 & 2.4 & 2.679 & 5.116 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 68.9 & 5.7 & -2.861 & 2.798 & 12.5 & 1.7 & -0.977 & 0.710 \\ 
         \cline{2-12}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 10.3 & 84.0 & 5.3 & 0.471 & 5.820 & 64.0 & 3.2 & 1.501 & 4.718 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 33.2 & 3.5 & 2.565 & 6.081 & 25.6 & 3.1 & 2.775 & 5.892 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 51.4 & 3.0 & 2.052 & 5.086 & 36.4 & 2.0 & 2.590 & 4.594 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 40.7 & 3.0 & 2.440 & 5.432 & 32.7 & 2.4 & 2.735 & 5.174 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 84.1 & 5.3 & -1.989 & 3.333 & 32.1 & 1.8 & -0.288 & 1.534 \\ 
             \cline{2-12}
   & RF & $\widehat{X}_{\rightarrow T}$ & 17.7 & 74.6 & 5.3 & -2.034 & 3.288 & 36.8 & 2.2 & -0.454 & 1.754 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.7 & 89.9 & 3.9 & 0.534 & 4.408 & 74.8 & 2.3 & 1.412 & 3.698 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 71.9 & 3.5 & 1.459 & 4.919 & 36.7 & 1.8 & 2.378 & 4.175 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 71.7 & 3.4 & 1.449 & 4.886 & 38.4 & 1.8 & 2.331 & 4.172 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 69.1 & 5.3 & -2.604 & 2.705 & 12.1 & 1.5 & -0.671 & 0.833 \\
           \cline{2-12}
    & LASSO & $\widehat{X}_{\rightarrow T}$ & 9.9 & 69.0 & 6.7 & -3.710 & 3.023 & 8.7 & 1.6 & -0.947 & 0.622 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 5.7 & 61.8 & 5.7 & -3.152 & 2.565 & 9.9 & 1.7 & -0.940 & 0.729 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 70.5 & 6.4 & -3.475 & 2.949 & 1.1 & 1.2 & -0.493 & 0.668 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 5.8 & 62.2 & 5.8 & -3.183 & 2.598 & 5.4 & 1.5 & -0.874 & 0.633 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 77.6 & 7.6 & -4.145 & 3.499 & 1.4 & 1.1 & -0.532 & 0.605 \\ 
                 \hline
1000    &  & $X$ & 0.0 & 51.1 & 5.4 & -3.245 & 2.171 & 0.0 & 0.9 & -0.949 & -0.039 \\ 
  \cline{2-12}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 75.5 & 78.6 & 4.4 & -0.863 & 3.540 & 63.5 & 2.2 & 0.194 & 2.411 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 8.0 & 59.7 & 2.9 & 1.428 & 4.284 & 45.6 & 2.1 & 1.819 & 3.921 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 75.5 & 2.4 & 0.976 & 3.356 & 55.5 & 1.3 & 1.517 & 2.866 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 70.2 & 2.4 & 1.107 & 3.479 & 57.0 & 1.6 & 1.491 & 3.128 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 28.1 & 4.3 & -2.882 & 1.450 & 0.1 & 1.2 & -1.368 & -0.128 \\ 
              \cline{2-12}
     & MMHC & $\widehat{X}_{\rightarrow T}$ & 80.7 & 92.3 & 4.3 & 0.074 & 4.410 & 76.5 & 2.4 & 0.994 & 3.426 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 4.9 & 44.8 & 2.8 & 2.107 & 4.945 & 32.4 & 2.3 & 2.410 & 4.675 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 74.7 & 2.3 & 1.297 & 3.586 & 56.4 & 1.4 & 1.769 & 3.147 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 68.1 & 2.3 & 1.422 & 3.696 & 58.5 & 1.6 & 1.742 & 3.391 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 34.8 & 4.3 & -2.635 & 1.627 & 1.5 & 1.3 & -1.179 & 0.100 \\ 
             \cline{2-12}
   & RF & $\widehat{X}_{\rightarrow T}$ & 14.0 & 42.2 & 4.2 & -2.187 & 1.999 & 16.4 & 1.7 & -0.980 & 0.717 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 89.0 & 2.7 & 0.997 & 3.705 & 78.6 & 1.6 & 1.574 & 3.219 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 47.3 & 2.3 & 2.422 & 4.743 & 11.9 & 1.4 & 2.954 & 4.314 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 48.1 & 2.3 & 2.419 & 4.730 & 12.9 & 1.4 & 2.928 & 4.318 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 31.6 & 4.2 & -2.603 & 1.586 & 0.8 & 1.2 & -1.145 & 0.088 \\ 
                 \cline{2-12}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.5 & 34.6 & 4.7 & -3.075 & 1.584 & 0.3 & 1.3 & -1.311 & -0.048 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.5 & 25.2 & 4.1 & -2.707 & 1.400 & 0.4 & 1.3 & -1.248 & 0.063 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 30.4 & 4.3 & -2.636 & 1.629 & 0.0 & 1.0 & -0.921 & 0.051 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.4 & 24.5 & 4.0 & -2.602 & 1.442 & 0.4 & 1.2 & -1.161 & 0.076 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 42.4 & 4.9 & -3.086 & 1.859 & 0.0 & 1.0 & -1.044 & -0.094 \\ 
                 \hline   
      \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
  \hline
 2000& &   $X$ & 0.0 & 15.6 & 3.6 & -2.494 & 1.081 & 0.0 & 0.8 & -1.138 & -0.333 \\ 
   \cline{2-12}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 15.5 & 21.9 & 3.2 & -1.949 & 1.252 & 12.6 & 1.4 & -1.118 & 0.247 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 7.7 & 36.5 & 2.2 & -0.389 & 1.781 & 19.9 & 1.3 & 0.080 & 1.340 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 43.5 & 1.8 & 0.106 & 1.944 & 14.8 & 1.0 & 0.565 & 1.521 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 42.7 & 1.8 & 0.106 & 1.941 & 19.9 & 1.1 & 0.479 & 1.610 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 8.7 & 3.2 & -2.341 & 0.855 & 0.0 & 1.0 & -1.326 & -0.330 \\ 
            \cline{2-12}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 99.7 & 95.5 & 3.2 & 0.415 & 3.649 & 84.8 & 1.9 & 1.091 & 2.995 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 28.9 & 58.7 & 2.2 & 1.718 & 3.951 & 46.0 & 1.7 & 1.987 & 3.693 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 85.9 & 1.7 & 1.022 & 2.698 & 72.8 & 1.0 & 1.370 & 2.361 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 83.8 & 1.7 & 1.014 & 2.687 & 75.2 & 1.1 & 1.295 & 2.445 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 8.7 & 3.2 & -2.338 & 0.855 & 0.0 & 1.0 & -1.321 & -0.319 \\ 
             \cline{2-12}
   & RF & $\widehat{X}_{\rightarrow T}$ & 9.6 & 16.8 & 3.2 & -2.071 & 1.110 & 8.0 & 1.3 & -1.222 & 0.107 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 91.9 & 1.9 & 1.262 & 3.160 & 83.2 & 1.2 & 1.650 & 2.834 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 13.9 & 1.5 & 3.424 & 4.926 & 0.9 & 1.0 & 3.683 & 4.690 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 13.9 & 1.5 & 3.424 & 4.922 & 1.3 & 1.0 & 3.668 & 4.694 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 9.1 & 3.2 & -2.294 & 0.887 & 0.0 & 1.0 & -1.303 & -0.282 \\ 
              \cline{2-12}
    & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.0 & 8.6 & 3.3 & -2.459 & 0.849 & 0.0 & 1.1 & -1.335 & -0.240 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 5.3 & 3.0 & -2.255 & 0.761 & 0.0 & 1.1 & -1.264 & -0.157 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 6.9 & 3.0 & -2.155 & 0.875 & 0.0 & 0.8 & -1.074 & -0.232 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 6.7 & 3.0 & -2.163 & 0.812 & 0.0 & 1.1 & -1.211 & -0.160 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 11.1 & 3.4 & -2.401 & 0.992 & 0.0 & 0.8 & -1.179 & -0.336 \\ 
            \hline   
 10000   &   &$X$ & 0.0 & 0.0 & 1.5 & -1.613 & -0.064 & 0.0 & 0.5 & -1.118 & -0.617 \\ 
     \cline{2-12}
   & MMPC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 0.0 & 1.5 & -1.588 & -0.080 & 0.0 & 0.7 & -1.237 & -0.560 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 1.1 & -1.084 & -0.006 & 0.0 & 0.6 & -0.846 & -0.233 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.9 & -0.751 & 0.150 & 0.0 & 0.4 & -0.502 & -0.070 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.9 & -0.755 & 0.144 & 0.0 & 0.6 & -0.565 & -0.008 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 1.5 & -1.587 & -0.077 & 0.0 & 0.5 & -1.156 & -0.649 \\ 
               \cline{2-12}
   & MMHC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 0.0 & 1.5 & -1.588 & -0.080 & 0.0 & 0.7 & -1.237 & -0.559 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 1.1 & -1.084 & -0.006 & 0.0 & 0.6 & -0.848 & -0.235 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 11.7 & 0.8 & 0.275 & 1.079 & 10.8 & 0.4 & 0.475 & 0.921 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 11.7 & 0.8 & 0.276 & 1.079 & 11.1 & 0.5 & 0.423 & 0.969 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 1.5 & -1.587 & -0.077 & 0.0 & 0.5 & -1.162 & -0.641 \\ 
                \cline{2-12}
 & RF & $\widehat{X}_{\rightarrow T}$ & 0.3 & 0.3 & 1.5 & -1.580 & -0.072 & 0.2 & 0.7 & -1.229 & -0.551 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 15.7 & 0.7 & 2.502 & 3.240 & 14.8 & 0.5 & 2.608 & 3.149 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.6 & 4.699 & 5.254 & 0.0 & 0.5 & 4.743 & 5.224 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.6 & 4.700 & 5.254 & 0.0 & 0.5 & 4.739 & 5.224 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 1.5 & -1.575 & -0.065 & 0.0 & 0.6 & -1.186 & -0.600 \\ 
      \hline 
     \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
  \hline
   500&  &$X$ & 0.0 & 94.8 & 0.5 & -0.070 & 0.424 & 58.1 & 0.1 & 0.037 & 0.158 \\ 
  \cline{2-12}
 & MMPC & $\widehat{X}_{\rightarrow T}$ & 64.6 & 94.6 & 0.3 & -0.092 & 0.229 & 68.7 & 0.3 & -0.149 & 0.120 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.3 & 60.5 & 0.2 & -0.104 & 0.098 & 48.8 & 0.2 & -0.144 & 0.066 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 64.9 & 0.2 & -0.070 & 0.117 & 54.1 & 0.2 & -0.057 & 0.093 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 58.6 & 0.2 & -0.082 & 0.098 & 52.8 & 0.2 & -0.085 & 0.088 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 87.1 & 0.3 & 0.006 & 0.326 & 65.0 & 0.2 & 0.024 & 0.185 \\ 
              \cline{2-12}
      & MMHC & $\widehat{X}_{\rightarrow T}$ & 10.3 & 89.9 & 0.3 & -0.115 & 0.185 & 69.9 & 0.3 & -0.161 & 0.116 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 54.1 & 0.2 & -0.110 & 0.088 & 42.4 & 0.2 & -0.154 & 0.059 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 64.9 & 0.2 & -0.071 & 0.115 & 54.3 & 0.2 & -0.059 & 0.091 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 58.0 & 0.2 & -0.083 & 0.097 & 52.1 & 0.2 & -0.088 & 0.085 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 92.2 & 0.3 & -0.012 & 0.289 & 70.6 & 0.2 & 0.002 & 0.172 \\ 
                \cline{2-12}
     & RF & $\widehat{X}_{\rightarrow T}$ & 17.5 & 89.4 & 0.3 & -0.012 & 0.288 & 74.1 & 0.2 & -0.032 & 0.163 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 2.9 & 95.1 & 0.2 & -0.039 & 0.188 & 80.0 & 0.2 & -0.057 & 0.120 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 62.2 & 0.2 & -0.082 & 0.110 & 44.3 & 0.1 & -0.068 & 0.079 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 61.8 & 0.2 & -0.083 & 0.109 & 44.8 & 0.1 & -0.070 & 0.078 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 87.4 & 0.3 & 0.012 & 0.311 & 67.8 & 0.2 & 0.026 & 0.178 \\ 
                 \cline{2-12}
   & LASSO & $\widehat{X}_{\rightarrow T}$ & 9.9 & 88.6 & 0.4 & -0.011 & 0.362 & 61.6 & 0.2 & 0.012 & 0.162 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 5.6 & 86.0 & 0.3 & 0.008 & 0.324 & 66.9 & 0.2 & 0.018 & 0.173 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 87.4 & 0.3 & -0.001 & 0.341 & 58.6 & 0.1 & 0.043 & 0.166 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 6.1 & 85.1 & 0.3 & 0.012 & 0.321 & 67.6 & 0.1 & 0.022 & 0.171 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 91.3 & 0.4 & -0.030 & 0.388 & 56.4 & 0.1 & 0.040 & 0.165 \\ 
                \hline
   1000 &  &$X$ & 0.0 & 77.7 & 0.3 & 0.031 & 0.331 & 49.3 & 0.1 & 0.074 & 0.170 \\ 
       \cline{2-12}
   & MMPC & $\widehat{X}_{\rightarrow T}$ & 75.5 & 87.7 & 0.2 & -0.015 & 0.231 & 70.9 & 0.2 & -0.054 & 0.144 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 8.4 & 73.5 & 0.2 & -0.033 & 0.130 & 62.2 & 0.2 & -0.086 & 0.072 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 82.3 & 0.1 & 0.008 & 0.150 & 74.7 & 0.1 & 0.015 & 0.122 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.2 & 80.6 & 0.1 & 0.004 & 0.145 & 77.1 & 0.1 & -0.003 & 0.119 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 58.9 & 0.2 & 0.065 & 0.308 & 42.0 & 0.1 & 0.066 & 0.189 \\ 
              \cline{2-12}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 80.7 & 96.0 & 0.2 & -0.049 & 0.193 & 77.7 & 0.2 & -0.114 & 0.106 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 6.6 & 64.7 & 0.2 & -0.057 & 0.106 & 48.7 & 0.2 & -0.123 & 0.044 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 82.7 & 0.1 & 0.003 & 0.142 & 76.7 & 0.1 & 0.010 & 0.117 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 81.2 & 0.1 & -0.002 & 0.137 & 77.0 & 0.1 & -0.011 & 0.111 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 64.3 & 0.2 & 0.060 & 0.299 & 46.3 & 0.1 & 0.062 & 0.186 \\                   \cline{2-12}
  & RF & $\widehat{X}_{\rightarrow T}$ & 14.5 & 65.4 & 0.2 & 0.047 & 0.281 & 59.9 & 0.2 & 0.041 & 0.193 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 2.8 & 95.8 & 0.2 & -0.003 & 0.156 & 82.9 & 0.1 & -0.021 & 0.110 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 47.2 & 0.1 & -0.061 & 0.072 & 31.8 & 0.1 & -0.055 & 0.053 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 47.0 & 0.1 & -0.061 & 0.072 & 31.5 & 0.1 & -0.056 & 0.054 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 60.9 & 0.2 & 0.064 & 0.298 & 50.4 & 0.1 & 0.060 & 0.185 \\ 
             \cline{2-12}
   & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.6 & 63.2 & 0.3 & 0.058 & 0.317 & 57.6 & 0.1 & 0.057 & 0.177 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.6 & 57.0 & 0.2 & 0.067 & 0.301 & 53.7 & 0.1 & 0.061 & 0.181 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 67.4 & 0.3 & 0.055 & 0.306 & 49.2 & 0.1 & 0.079 & 0.175 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.3 & 58.8 & 0.2 & 0.066 & 0.300 & 54.3 & 0.1 & 0.062 & 0.178 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 71.9 & 0.3 & 0.041 & 0.323 & 51.5 & 0.1 & 0.070 & 0.169 \\ 
                   \hline   
     \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
  \hline
 2000 &  &$X$ & 0.0 & 36.6 & 0.2 & 0.088 & 0.286 & 28.1 & 0.1 & 0.091 & 0.173 \\ 
     \cline{2-12}
   & MMPC & $\widehat{X}_{\rightarrow T}$ & 15.5 & 38.7 & 0.2 & 0.083 & 0.262 & 39.6 & 0.1 & 0.071 & 0.189 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 6.9 & 56.4 & 0.1 & 0.070 & 0.194 & 58.6 & 0.1 & 0.043 & 0.146 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 67.1 & 0.1 & 0.069 & 0.177 & 61.5 & 0.1 & 0.073 & 0.151 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 67.1 & 0.1 & 0.068 & 0.176 & 68.2 & 0.1 & 0.066 & 0.154 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 27.0 & 0.2 & 0.098 & 0.276 & 20.9 & 0.1 & 0.073 & 0.171 \\ 
                  \cline{2-12}
    & MMHC & $\widehat{X}_{\rightarrow T}$ & 99.7 & 97.4 & 0.2 & -0.008 & 0.172 & 78.1 & 0.2 & -0.089 & 0.081 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 39.7 & 79.0 & 0.1 & -0.008 & 0.120 & 53.8 & 0.1 & -0.132 & 0.007 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 86.3 & 0.1 & 0.048 & 0.150 & 80.1 & 0.1 & 0.053 & 0.130 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 84.1 & 0.1 & 0.048 & 0.150 & 82.8 & 0.1 & 0.048 & 0.134 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 27.5 & 0.2 & 0.098 & 0.276 & 21.3 & 0.1 & 0.074 & 0.171 \\ 
               \cline{2-12}
    & RF & $\widehat{X}_{\rightarrow T}$ & 9.2 & 34.2 & 0.2 & 0.089 & 0.267 & 37.7 & 0.1 & 0.075 & 0.191 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 2.7 & 96.6 & 0.1 & 0.021 & 0.132 & 83.0 & 0.1 & 0.005 & 0.100 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 23.0 & 0.1 & -0.056 & 0.032 & 12.5 & 0.1 & -0.054 & 0.025 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 22.8 & 0.1 & -0.056 & 0.032 & 12.6 & 0.1 & -0.054 & 0.025 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 28.9 & 0.2 & 0.097 & 0.274 & 29.2 & 0.1 & 0.079 & 0.182 \\ 
              \cline{2-12}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.0 & 28.9 & 0.2 & 0.097 & 0.281 & 32.3 & 0.1 & 0.081 & 0.181 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 23.4 & 0.2 & 0.101 & 0.272 & 29.4 & 0.1 & 0.087 & 0.186 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 29.5 & 0.2 & 0.096 & 0.272 & 23.1 & 0.1 & 0.086 & 0.170 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 24.8 & 0.2 & 0.101 & 0.270 & 28.5 & 0.1 & 0.086 & 0.183 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 33.9 & 0.2 & 0.091 & 0.283 & 26.5 & 0.1 & 0.083 & 0.169 \\ 
         \hline
  10000 &   &  $X$ & 0.0 & 0.2 & 0.1 & 0.146 & 0.232 & 2.1 & 0.0 & 0.105 & 0.153 \\ 
      \cline{2-12}
   & MMPC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 0.0 & 0.1 & 0.147 & 0.231 & 0.8 & 0.1 & 0.143 & 0.196 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.1 & 0.147 & 0.208 & 0.1 & 0.0 & 0.139 & 0.189 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.1 & 0.145 & 0.198 & 0.0 & 0.0 & 0.146 & 0.183 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.1 & 0.145 & 0.198 & 0.1 & 0.0 & 0.140 & 0.186 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.1 & 0.1 & 0.147 & 0.231 & 2.2 & 0.0 & 0.096 & 0.145 \\ 
          \cline{2-12}
    & MMHC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 0.0 & 0.1 & 0.147 & 0.231 & 1.0 & 0.1 & 0.140 & 0.193 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 0.1 & 0.147 & 0.208 & 0.2 & 0.0 & 0.139 & 0.188 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.8 & 0.1 & 0.130 & 0.180 & 0.7 & 0.0 & 0.131 & 0.167 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.8 & 0.1 & 0.130 & 0.180 & 1.8 & 0.0 & 0.126 & 0.170 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.1 & 0.146 & 0.231 & 1.9 & 0.0 & 0.094 & 0.143 \\ 
              \cline{2-12}
  & RF & $\widehat{X}_{\rightarrow T}$ & 0.1 & 0.1 & 0.1 & 0.146 & 0.231 & 1.1 & 0.1 & 0.142 & 0.195 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 98.5 & 0.0 & 0.055 & 0.101 & 87.0 & 0.0 & 0.049 & 0.094 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & -0.058 & -0.024 & 0.0 & 0.0 & -0.060 & -0.023 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.0 & -0.058 & -0.024 & 0.0 & 0.0 & -0.061 & -0.023 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 0.1 & 0.147 & 0.231 & 1.0 & 0.1 & 0.130 & 0.183 \\ 
                \hline  
    \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
 \hline    
     500&   &$X$ & 0.0 & 83.3 & 9.9 & -5.260 & 4.664 & 2.3 & 1.3 & -0.614 & 0.671 \\ 
           \cline{2-12}
    & MMPC & $\widehat{X}_{\rightarrow T}$ & 64.6 & 91.7 & 6.3 & -0.740 & 5.510 & 72.7 & 3.3 & 0.589 & 3.873 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.9 & 56.4 & 4.1 & 1.717 & 5.830 & 44.7 & 3.3 & 2.130 & 5.450 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 81.2 & 3.7 & 0.616 & 4.295 & 67.8 & 2.3 & 1.350 & 3.610 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 69.9 & 3.7 & 1.096 & 4.833 & 60.7 & 2.8 & 1.571 & 4.336 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 72.4 & 6.3 & -3.252 & 3.008 & 13.2 & 2.0 & -1.312 & 0.686 \\ 
                   \cline{2-12}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 10.3 & 84.8 & 5.8 & 0.253 & 6.076 & 66.6 & 3.5 & 1.331 & 4.814 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.1 & 45.5 & 4.0 & 2.109 & 6.069 & 35.9 & 3.4 & 2.420 & 5.810 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 80.3 & 3.6 & 0.713 & 4.357 & 67.9 & 2.3 & 1.418 & 3.703 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 68.2 & 3.7 & 1.187 & 4.889 & 59.5 & 2.8 & 1.646 & 4.417 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 81.7 & 5.9 & -2.547 & 3.389 & 31.2 & 2.1 & -0.770 & 1.354 \\ 
                \cline{2-12}
    & RF & $\widehat{X}_{\rightarrow T}$ & 17.7 & 79.2 & 5.8 & -2.254 & 3.585 & 37.4 & 2.5 & -0.708 & 1.772 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.6 & 86.7 & 4.4 & -0.071 & 4.304 & 67.3 & 2.6 & 0.846 & 3.407 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 84.1 & 4.0 & 0.249 & 4.272 & 60.7 & 2.0 & 1.293 & 3.335 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 84.2 & 4.0 & 0.250 & 4.268 & 61.6 & 2.1 & 1.279 & 3.354 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 73.7 & 5.8 & -2.871 & 2.955 & 14.9 & 1.8 & -0.963 & 0.841 \\ 
                 \cline{2-12}
   & LASSO & $\widehat{X}_{\rightarrow T}$ & 9.9 & 75.9 & 7.4 & -3.974 & 3.438 & 10.9 & 1.8 & -1.170 & 0.623 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 5.8 & 71.6 & 6.3 & -3.248 & 3.017 & 12.3 & 1.9 & -1.104 & 0.819 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 76.4 & 7.1 & -3.756 & 3.307 & 2.1 & 1.3 & -0.675 & 0.631 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 6.4 & 72.6 & 6.4 & -3.342 & 3.049 & 7.6 & 1.7 & -1.055 & 0.677 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 78.9 & 8.3 & -4.515 & 3.831 & 2.0 & 1.3 & -0.736 & 0.550 \\ 
             \hline  
    1000  &   &$X$ & 0.0 & 58.7 & 6.0 & -3.537 & 2.424 & 0.0 & 1.0 & -1.129 & -0.123 \\ 
           \cline{2-12}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 75.5 & 81.2 & 4.8 & -1.118 & 3.705 & 62.1 & 2.4 & -0.030 & 2.402 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 5.9 & 68.9 & 3.2 & 1.125 & 4.291 & 54.1 & 2.3 & 1.537 & 3.842 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 78.3 & 2.8 & -0.024 & 2.814 & 51.2 & 1.5 & 0.661 & 2.156 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.3 & 78.4 & 2.8 & 0.146 & 2.994 & 61.6 & 1.9 & 0.653 & 2.516 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 36.3 & 4.8 & -3.123 & 1.651 & 0.5 & 1.4 & -1.603 & -0.162 \\ 
                \cline{2-12}
     & MMHC & $\widehat{X}_{\rightarrow T}$ & 80.7 & 93.8 & 4.7 & -0.171 & 4.570 & 76.8 & 2.6 & 0.795 & 3.433 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 4.5 & 53.2 & 3.1 & 1.861 & 4.986 & 40.8 & 2.5 & 2.183 & 4.636 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 82.0 & 2.8 & 0.167 & 2.968 & 59.8 & 1.5 & 0.811 & 2.340 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 80.3 & 2.8 & 0.305 & 3.115 & 65.5 & 1.9 & 0.787 & 2.645 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 39.1 & 4.7 & -3.000 & 1.725 & 1.1 & 1.5 & -1.517 & -0.042 \\ 
                \cline{2-12}
 & RF & $\widehat{X}_{\rightarrow T}$ & 18.4 & 51.3 & 4.6 & -2.339 & 2.290 & 19.9 & 2.0 & -1.156 & 0.839 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 74.8 & 3.1 & 0.278 & 3.387 & 51.7 & 1.9 & 0.859 & 2.770 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 86.6 & 2.8 & 0.766 & 3.575 & 69.0 & 1.5 & 1.407 & 2.957 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 86.0 & 2.8 & 0.767 & 3.575 & 69.0 & 1.6 & 1.395 & 2.966 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 39.9 & 4.6 & -2.879 & 1.741 & 0.8 & 1.5 & -1.409 & 0.084 \\ 
            \cline{2-12}
      & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.5 & 42.5 & 5.1 & -3.308 & 1.840 & 0.8 & 1.5 & -1.501 & -0.048 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.4 & 37.9 & 4.6 & -2.850 & 1.706 & 0.9 & 1.5 & -1.430 & 0.089 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 42.0 & 4.8 & -2.923 & 1.883 & 0.0 & 1.0 & -1.087 & -0.041 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.3 & 37.1 & 4.6 & -2.842 & 1.718 & 0.3 & 1.4 & -1.345 & 0.073 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 50.7 & 5.5 & -3.353 & 2.120 & 0.0 & 1.0 & -1.196 & -0.163 \\ 
           \hline
        \end{tabular}
\begin{tabular}{lllrrrrrrrrr}
\hline
\hline
\rule{0pt}{4ex}  
& \multicolumn{3}{c}{} & \multicolumn{4}{c}{PSM} &  \multicolumn{4}{c}{TMLE}  \\ 
   \cline{5-12} 
 n & Method & $\widehat{S}$ &  $Y_t \perp\!\!\!\perp T \mid \widehat{S}$ & CP & CIW & CIL & CIU & CP & CIW & CIL & CIU \\
  \hline    
    2000 &   &$X$ & 0.0 & 21.7 & 3.9 & -2.695 & 1.241 & 0.0 & 0.9 & -1.270 & -0.403 \\ 
       \cline{2-12}
     & MMPC & $\widehat{X}_{\rightarrow T}$ & 15.5 & 27.5 & 3.5 & -2.117 & 1.404 & 11.9 & 1.6 & -1.291 & 0.265 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 6.4 & 46.4 & 2.4 & -0.371 & 1.982 & 25.5 & 1.4 & 0.058 & 1.493 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 42.8 & 2.1 & -0.175 & 1.883 & 6.3 & 1.1 & 0.294 & 1.370 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.1 & 43.6 & 2.1 & -0.166 & 1.894 & 16.2 & 1.3 & 0.191 & 1.512 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 13.9 & 3.5 & -2.516 & 1.003 & 0.0 & 1.1 & -1.459 & -0.323 \\ 
            \cline{2-12}
  & MMHC & $\widehat{X}_{\rightarrow T}$ & 99.7 & 95.3 & 3.5 & 0.267 & 3.803 & 82.9 & 2.1 & 0.934 & 2.998 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 24.8 & 61.2 & 2.4 & 1.673 & 4.076 & 49.2 & 1.8 & 1.932 & 3.779 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 49.8 & 2.0 & -0.007 & 2.020 & 11.2 & 1.1 & 0.452 & 1.545 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 50.0 & 2.0 & -0.004 & 2.022 & 20.2 & 1.3 & 0.344 & 1.665 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 14.3 & 3.5 & -2.513 & 1.006 & 0.0 & 1.2 & -1.466 & -0.314 \\ 
              \cline{2-12}
  & RF & $\widehat{X}_{\rightarrow T}$ & 9.6 & 22.2 & 3.5 & -2.237 & 1.267 & 7.6 & 1.5 & -1.392 & 0.126 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 52.6 & 2.2 & 0.281 & 2.467 & 26.0 & 1.4 & 0.694 & 2.067 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 91.4 & 2.0 & 1.038 & 2.991 & 84.1 & 1.1 & 1.426 & 2.576 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 91.5 & 2.0 & 1.037 & 2.990 & 84.0 & 1.2 & 1.425 & 2.583 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 14.6 & 3.5 & -2.474 & 1.024 & 0.1 & 1.2 & -1.495 & -0.270 \\ 
             \cline{2-12}
  & LASSO & $\widehat{X}_{\rightarrow T}$ & 0.0 & 16.3 & 3.6 & -2.574 & 1.067 & 0.0 & 1.3 & -1.500 & -0.239 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 11.5 & 3.3 & -2.360 & 0.987 & 0.0 & 1.3 & -1.432 & -0.150 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 13.6 & 3.4 & -2.353 & 1.049 & 0.0 & 0.9 & -1.188 & -0.297 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 11.9 & 3.3 & -2.330 & 0.996 & 0.0 & 1.2 & -1.365 & -0.157 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 17.7 & 3.7 & -2.624 & 1.120 & 0.0 & 0.9 & -1.289 & -0.396 \\ 
          \hline
10000  &   &$X$ & 0.0 & 0.0 & 1.7 & -1.721 & -0.012 & 0.0 & 0.5 & -1.178 & -0.653 \\ 
       \cline{2-12}
  & MMPC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 0.0 & 1.7 & -1.688 & -0.023 & 0.0 & 0.8 & -1.342 & -0.541 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 1.2 & -1.150 & 0.043 & 0.0 & 0.7 & -0.942 & -0.212 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.0 & 1.0 & -0.822 & 0.176 & 0.0 & 0.5 & -0.557 & -0.082 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 1.0 & -0.815 & 0.183 & 0.0 & 0.7 & -0.655 & 0.015 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 1.7 & -1.695 & -0.029 & 0.0 & 0.6 & -1.208 & -0.656 \\ 
                \cline{2-12}
 & MMHC & $\widehat{X}_{\rightarrow T}$ & 0.0 & 0.0 & 1.7 & -1.688 & -0.023 & 0.0 & 0.8 & -1.341 & -0.540 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 0.0 & 1.2 & -1.150 & 0.043 & 0.0 & 0.7 & -0.943 & -0.213 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 0.1 & 0.9 & 0.190 & 1.078 & 0.0 & 0.5 & 0.373 & 0.897 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 0.0 & 0.9 & 0.192 & 1.079 & 0.0 & 0.6 & 0.315 & 0.960 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.1 & 1.7 & -1.694 & -0.028 & 0.0 & 0.6 & -1.247 & -0.625 \\ 
                 \cline{2-12}
     & RF & $\widehat{X}_{\rightarrow T}$ & 0.3 & 0.3 & 1.7 & -1.679 & -0.015 & 0.2 & 0.8 & -1.335 & -0.533 \\ 
    &   & $\widehat{Q}_{\rightarrow T}$ & 0.0 & 2.4 & 0.9 & 0.309 & 1.253 & 2.0 & 0.7 & 0.451 & 1.109 \\ 
    &   & $ \widehat{X}_{\rightarrow Y}$ & 0.0 & 95.2 & 0.8 & 1.493 & 2.311 & 90.0 & 0.6 & 1.633 & 2.190 \\ 
    &   & $\widehat{Z}_{\rightarrow Y}$ & 0.0 & 94.9 & 0.8 & 1.492 & 2.310 & 90.0 & 0.6 & 1.625 & 2.193 \\ 
    &   & $\widehat{X}_{\rightarrow T, Y}$ & 0.0 & 0.0 & 1.7 & -1.685 & -0.019 & 0.0 & 0.7 & -1.282 & -0.587 \\ 
              \hline  
       \end{tabular}
\begin{tabular}{lrrr}
\hline
\hline
Covariate & \multicolumn{1}{c}{Total} & \multicolumn{1}{c}{C-section} & \multicolumn{1}{c}{Vaginal} \\ 
& \multicolumn{1}{c}{($n=20867$), \%}&  \multicolumn{1}{c}{($n=4356$), \%}&\multicolumn{1}{c}{($n=16511$), \%}\\ 
 \hline
  
Maternal age at delivery & & & \\
\hspace{0.4cm}$\leq 25$&23.5 &14.5 &25.9 \\
\hspace{0.4cm}26 to 35& 67.8& 70.2& 67.2\\
\hspace{0.4cm}$\geq 36$& 8.7& 15.3& 6.9\\
Maternal asthma & & & \\
\hspace{0.4cm}Yes& 9.4& 10.0&9.1 \\
\hspace{0.4cm}No& 90.6& 90.0& 90.8\\
Maternal asthma drug prescription& & & \\
within 6 months before delivery& & & \\
\hspace{0.4cm}Yes&4.6 &5.8 &4.3 \\
\hspace{0.4cm}No&95.4 & 94.2& 95.7\\
Maternal highest education year 2005& & & \\
\hspace{0.4cm}$\leq$ 9 years&8.0&6.3 & 8.5\\
\hspace{0.4cm}10 to 12 years&47.1 &48.9 & 46.6\\
\hspace{0.4cm}$\geq$ 13 years& 44.9& 44.8& 44.9\\
Maternal disposable income year 2005 & & & \\
\hspace{0.4cm} No income&0.4&0.3 & 0.4\\
\hspace{0.4cm}$\leq$ 184700 SEK &72.2 &67.4 & 73.4\\
\hspace{0.4cm}$>$ 184700SEK& 27.4& 32.2& 26.1\\
Maternal unemployment benefit year 2005& & & \\
\hspace{0.4cm}Received& 18.2& 17.6& 18.4\\
\hspace{0.4cm}Not received& 81.8&82.4&81.6 \\
Maternal sickness benefit year 2005& & & \\
\hspace{0.4cm}Received& 14.9& 18.1& 14.1\\
\hspace{0.4cm}Not received&85.1&81.9 & 85.9\\
Maternal family situation at first antenatal visit& & & \\
\hspace{0.4cm}Living with the father of the child& 94.6& 95.4& 94.4\\
\hspace{0.4cm}Single&1.3&1.3 & 1.3\\
\hspace{0.4cm}Other& 4.1& 3.3& 4.3\\
Maternal BMI at first antenatal visit& & & \\
\hspace{0.4cm}$<$ 18.5&2.4 & 1.7& 2.5\\
\hspace{0.4cm}18.5 $\leq$ BMI $<$25&65.1 &56.5 &67.3 \\
\hspace{0.4cm}25$\leq$ BMI $<$30&22.5 &27.3 &21.3 \\
\hspace{0.4cm}$\geq$ 30 & 10.0& 14.4&8.8\\
Maternal smoking status at first antenatal visit& & & \\
\hspace{0.4cm}$\geq 1$ cigarette per day& 6.6& 6.3&6.7\\
\hspace{0.4cm}Not smoking&93.4 & 93.7& 93.3\\
Maternal snuff status at first antenatal visit& & & \\
\hspace{0.4cm}Using snuff& 1.4& 1.2& 1.5\\
\hspace{0.4cm}Not using snuff&98.6 &98.8 &98.5 \\
Maternal snuff status in pregnancy week 30-32& & & \\
\hspace{0.4cm}Using snuff& 0.3& 0.2& 0.4\\
\hspace{0.4cm}Not using snuff& 99.7&99.8 &99.6 \\
Paternal age at delivery & & & \\
\hspace{0.4cm}$\leq 25$&12.3 & 7.7&13.5 \\
\hspace{0.4cm}26 to 35& 67.9& 64.5& 68.8\\
\hspace{0.4cm}$\geq 36$&19.9&27.8& 17.7\\
Paternal asthma drug prescription& & & \\
within 6 months before delivery& & & \\
\hspace{0.4cm}Yes& 3.3& 3.4& 3.3\\
\hspace{0.4cm}No&96.7 & 96.6& 96.7\\
\hline 
\end{tabular}
\begin{tabular}{lrrr}
\hline
\hline
Covariate & \multicolumn{1}{c}{Total} & \multicolumn{1}{c}{C-section} & \multicolumn{1}{c}{Vaginal} \\ 
& \multicolumn{1}{c}{($n=20867$), \%}&  \multicolumn{1}{c}{($n=4356$), \%}&\multicolumn{1}{c}{($n=16511$), \%}\\ 
 \hline
 Paternal highest education year 2005& & & \\
\hspace{0.4cm}$\leq$ 9 years&9.7 &8.6 & 9.9\\
\hspace{0.4cm}10 to 12 years&58.9 &58.8 &59.0 \\
\hspace{0.4cm}$\geq$ 13 years&31.4& 32.6& 31.1\\
Paternal disposable income year 2005 & & & \\
\hspace{0.4cm} No income&0.7&0.7 & 0.7\\
\hspace{0.4cm}$\leq$ 184700 SEK &44.4 &41.1 & 45.3\\
\hspace{0.4cm}$>$ 184700SEK& 54.8& 58.2& 54.0\\ 
Paternal unemployment benefit year 2005& & & \\
\hspace{0.4cm}Received&12.1 & 10.8&12.4 \\
\hspace{0.4cm}Not received& 87.9&89.2&87.6\\ 
Paternal sickness benefit year 2005& & & \\
\hspace{0.4cm}Received& 6.4& 6.4&6.3 \\
\hspace{0.4cm}Not received& 93.6&93.6 &93.7 \\
Offspring sex& & & \\
\hspace{0.4cm}Female&50.0 &47.9 & 50.6\\
\hspace{0.4cm}Male&50.0& 52.1&49.4 \\
Gestational age (GA) & & & \\
\hspace{0.4cm}37 weeks & 5.2&6.1 & 5.0\\
\hspace{0.4cm}38 to 40 weeks&65.5&59.0 & 67.2\\
\hspace{0.4cm}$\geq 41$ weeks& 29.2& 34.9& 27.7\\
Birth weight & & & \\
\hspace{0.4cm}$< 2500$g& 1.1&2.2 &0.9 \\
\hspace{0.4cm}2500g to 4500g&96.1& 91.3&97.3 \\
\hspace{0.4cm}$> 4500$g& 2.8& 6.5& 1.8\\
Small for gestational age (SGA)& & & \\
\hspace{0.4cm}weight $<$ 10th percentile for the gestational age& 2.2& 3.3& 1.9\\
\hspace{0.4cm}Other& 97.8& 96.7&98.1 \\
Large for gestational age (LGA)& & & \\
\hspace{0.4cm}weight $>$ 90th percentile for the gestational age&2.0&4.9 & 1.2\\
\hspace{0.4cm}Other& 98.0&95.1 &98.8 \\
Birth place& & & \\
\hspace{0.4cm}Northern northern Sweden& 6.1& 5.1& 6.3\\
\hspace{0.4cm}Southern northern Sweden& 7.6&6.9 &7.8 \\
\hspace{0.4cm}South east Sweden&38.4& 40.5& 37.8\\
\hspace{0.4cm}South west Sweden& 48.0& 47.5&48.1 \\
\hline 
\end{tabular}
